Mid-InfraRed Outburst in Nearby Galaxies (MIRONG) I: Sample Selection and Characterization

The optical time-domain astronomy has grown rapidly in the past decade but the dynamic infrared sky is rarely explored. Aiming to construct a sample of mid-infrared outburst in nearby galaxies (MIRONG), we have conducted a systematical search of low-redshift ($z<0.35$) SDSS spectroscopic galaxies that have experienced recent MIR flares using their Wide-field Infrared Survey Explorer (WISE) light curves. A total of 137 galaxies have been selected by requiring a brightening amplitude of 0.5 magnitude in at least one WISE band with respect to their quiescent phases. Only a small faction (10.9%) has corresponding optical flares. Except for the four supernova (SNe) in our sample, the MIR luminosity of remaining sources ($L_{\rm 4.6\mu m}>10^{42}~\rm erg~s^{-1}$) are markedly brighter than known SNe and their physical locations are very close to the galactic center (median <0.1"). Only four galaxies are radio-loud indicating that synchrotron radiation from relativistic jets could contribute MIR variability. We propose that these MIR outburst are dominated by the dust echoes of transient accretion onto supermassive black holes, such as tidal disruption events (TDEs) and turn-on (changing-look) AGNs. Moreover, the inferred peak MIR luminosity function is generally consistent with the X-ray and optical TDEs at high end albeit with large uncertainties. Our results suggest that a large population of transients have been overlooked by optical surveys, probably due to dust obscuration or intrinsically optical weakness. Thus, a search in the infrared band is crucial for us to obtain a panoramic picture of nuclear outburst. The multiwavength follow-up observations of the MIRONG sample are in progress and will be presented in a series of subsequent papers.

==> (inline-0) <==
\begin{deluxetable*}{crrcccccccc}
\tablecaption{The properties of MIR flares}  
\label{tb1_sample} 
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{RA}  & \colhead{DEC} & \colhead{$z$}  & \colhead{$\Delta$W1}  &  \colhead{$\Delta$W2}  & \colhead{W1m} & \colhead{W2m} & \colhead{$L_{\rm W1}$} & \colhead{$L_{\rm W2}$} & \colhead{$\Delta d$} \\
& & & & mag & mag & mag & mag & \lum\ & \lum\ & arcsec 
}
\colnumbers
\startdata
SDSSJ000046.46+143813.0 & 0.193583 & 14.6369 & 0.13660 & 0.32$\pm$0.05 & 0.58$\pm$0.05 & -24.19$\pm$0.14 & -25.37$\pm$0.08 & 43.19$\pm$0.06 & 43.27$\pm$0.03 & 0.08 \\
SDSSJ002701.03+071357.6 & 6.754291 & 7.23266 & 0.13109 & 0.37$\pm$0.03 & 0.60$\pm$0.06 & -23.91$\pm$0.07 & -24.94$\pm$0.10 & 43.08$\pm$0.03 & 43.10$\pm$0.04 & 0.02 \\
SDSSJ004500.47-004723.1 & 11.25195 & -0.7897 & 0.05677 & 0.72$\pm$0.04 & 1.17$\pm$0.16 & -21.99$\pm$0.06 & -22.93$\pm$0.10 & 42.31$\pm$0.02 & 42.30$\pm$0.04 & 0.43 \\
SDSSJ010320.42+140149.8 & 15.83508 & 14.0305 & 0.04181 & 1.29$\pm$0.03 & 1.90$\pm$0.02 & -25.34$\pm$0.01 & -26.30$\pm$0.01 & 43.65$\pm$0.01 & 43.64$\pm$0.00 & 0.07 \\
SDSSJ012047.99-082918.4 & 20.19995 & -8.4884 & 0.03468 & 0.42$\pm$0.03 & 0.55$\pm$0.02 & -24.10$\pm$0.07 & -25.02$\pm$0.04 & 43.16$\pm$0.03 & 43.13$\pm$0.02 & 0.07 \\
SDSSJ012100.67+140517.3 & 20.25279 & 14.0881 & 0.12938 & 0.36$\pm$0.03 & 0.61$\pm$0.07 & -23.35$\pm$0.12 & -24.88$\pm$0.14 & 42.85$\pm$0.05 & 43.08$\pm$0.06 & 0.11 \\
SDSSJ015804.75-005221.8 & 29.51979 & -0.8727 & 0.08044 & 2.16$\pm$0.04 & 2.71$\pm$0.11 & -24.60$\pm$0.02 & -25.56$\pm$0.03 & 43.35$\pm$0.01 & 43.35$\pm$0.01 & 0.09 \\
SDSSJ020552.16+000411.8 & 31.46733 & 0.06994 & 0.07649 & 1.17$\pm$0.01 & 1.76$\pm$0.09 & -24.81$\pm$0.02 & -25.85$\pm$0.03 & 43.44$\pm$0.01 & 43.46$\pm$0.01 & 0.09 \\
SDSSJ074547.87+265537.9 & 116.4494 & 26.9271 & 0.11481 & 0.73$\pm$0.07 & 0.82$\pm$0.04 & -24.81$\pm$0.08 & -25.99$\pm$0.04 & 43.44$\pm$0.03 & 43.52$\pm$0.02 & 0.11 \\
SDSSJ075709.69+190842.8 & 119.2903 & 19.1452 & 0.10501 & 0.38$\pm$0.02 & 0.69$\pm$0.07 & -23.78$\pm$0.05 & -24.83$\pm$0.08 & 43.02$\pm$0.02 & 43.05$\pm$0.03 & 0.07 \\
SDSSJ081121.40+405451.8 & 122.8391 & 40.9143 & 0.06704 & 0.63$\pm$0.02 & 0.52$\pm$0.03 & -24.88$\pm$0.03 & -25.75$\pm$0.06 & 43.47$\pm$0.01 & 43.42$\pm$0.02 & 0.04 \\
SDSSJ081403.78+261144.3 & 123.5157 & 26.1956 & 0.07567 & 0.26$\pm$0.03 & 0.61$\pm$0.01 & -23.23$\pm$0.15 & -24.77$\pm$0.03 & 42.81$\pm$0.06 & 43.03$\pm$0.01 & 0.09 \\
SDSSJ081451.87+533732.5 & 123.7161 & 53.6256 & 0.13901 & 0.47$\pm$0.01 & 0.83$\pm$0.06 & -24.16$\pm$0.03 & -25.27$\pm$0.06 & 43.18$\pm$0.01 & 43.23$\pm$0.02 & 0.09 \\
SDSSJ083536.49+493542.7 & 128.9020 & 49.5951 & 0.04238 & 0.75$\pm$0.08 & 1.38$\pm$0.02 & -23.55$\pm$0.08 & -24.66$\pm$0.01 & 42.93$\pm$0.03 & 42.99$\pm$0.00 & 0.10 \\
SDSSJ083721.86+414342.0 & 129.3410 & 41.7283 & 0.09806 & 0.31$\pm$0.02 & 0.58$\pm$0.08 & -24.06$\pm$0.07 & -25.22$\pm$0.12 & 43.14$\pm$0.03 & 43.21$\pm$0.05 & 0.09 \\
SDSSJ084157.98+052605.7 & 130.4915 & 5.43491 & 0.15631 & 0.44$\pm$0.03 & 0.65$\pm$0.04 & -24.95$\pm$0.07 & -25.95$\pm$0.06 & 43.49$\pm$0.03 & 43.50$\pm$0.02 & 0.15 \\
SDSSJ084232.87+235719.6 & 130.6369 & 23.9554 & 0.06353 & 0.51$\pm$0.04 & 0.76$\pm$0.02 & -23.06$\pm$0.09 & -23.80$\pm$0.04 & 42.74$\pm$0.03 & 42.64$\pm$0.02 & 0.06 \\
SDSSJ084752.78+514236.2 & 131.9699 & 51.7100 & 0.11997 & 0.23$\pm$0.08 & 0.61$\pm$0.04 & -22.86$\pm$0.33 & -24.37$\pm$0.08 & 42.66$\pm$0.13 & 42.87$\pm$0.03 & 0.08 \\
SDSSJ085434.65+111334.7 & 133.6443 & 11.2263 & 0.16719 & 0.42$\pm$0.03 & 0.56$\pm$0.03 & -25.77$\pm$0.06 & -26.66$\pm$0.05 & 43.82$\pm$0.02 & 43.79$\pm$0.02 & 0.08 \\
SDSSJ085835.90+412113.8 & 134.6495 & 41.3538 & 0.08705 & 0.19$\pm$0.06 & 0.53$\pm$0.07 & -21.12$\pm$0.60 & -23.14$\pm$0.17 & 41.96$\pm$0.24 & 42.38$\pm$0.07 & 0.10 \\
SDSSJ085959.46+092225.6 & 134.9977 & 9.37377 & 0.15188 & 1.09$\pm$0.03 & 1.49$\pm$0.08 & -25.56$\pm$0.03 & -26.59$\pm$0.03 & 43.74$\pm$0.01 & 43.76$\pm$0.01 & 0.01 \\
SDSSJ090924.55+192004.8 & 137.3522 & 19.3346 & 0.10716 & 0.62$\pm$0.06 & 1.29$\pm$0.08 & -23.64$\pm$0.10 & -25.13$\pm$0.05 & 42.97$\pm$0.04 & 43.17$\pm$0.02 & 0.15 \\
SDSSJ091531.04+481407.7 & 138.8793 & 48.2354 & 0.10049 & 0.54$\pm$0.02 & 0.75$\pm$0.05 & -24.29$\pm$0.03 & -25.08$\pm$0.06 & 43.23$\pm$0.01 & 43.16$\pm$0.02 & 0.05 \\
SDSSJ093135.46+662652.2 & 142.8977 & 66.4478 & 0.08729 & 0.27$\pm$0.02 & 0.52$\pm$0.04 & -22.78$\pm$0.07 & -23.73$\pm$0.09 & 42.63$\pm$0.03 & 42.62$\pm$0.03 & 0.07 \\
SDSSJ093608.58+061525.4 & 144.0357 & 6.25705 & 0.00800 & 0.70$\pm$0.03 & 0.79$\pm$0.06 & -18.29$\pm$0.04 & -18.52$\pm$0.09 & 40.83$\pm$0.02 & 40.53$\pm$0.04 & 1.49 \\
SDSSJ094303.26+595809.3 & 145.7635 & 59.9692 & 0.07491 & 0.25$\pm$0.01 & 0.67$\pm$0.04 & -21.62$\pm$0.06 & -23.07$\pm$0.07 & 42.16$\pm$0.03 & 42.35$\pm$0.03 & 0.20 \\
SDSSJ094456.56+310552.2 & 146.2356 & 31.0978 & 0.03465 & 0.42$\pm$0.04 & 0.84$\pm$0.04 & -22.99$\pm$0.10 & -23.95$\pm$0.03 & 42.71$\pm$0.04 & 42.70$\pm$0.01 & 0.12 \\
SDSSJ095754.76+020711.2 & 149.4781 & 2.11977 & 0.12528 & 0.40$\pm$0.05 & 0.60$\pm$0.07 & -24.01$\pm$0.11 & -24.98$\pm$0.11 & 43.12$\pm$0.04 & 43.11$\pm$0.04 & 0.01 \\
SDSSJ100120.37+182926.6 & 150.3348 & 18.4907 & 0.10603 & 0.37$\pm$0.06 & 0.74$\pm$0.12 & -22.99$\pm$0.14 & -24.13$\pm$0.18 & 42.71$\pm$0.06 & 42.78$\pm$0.07 & 0.30 \\
SDSSJ100256.90+442457.8 & 150.7370 & 44.4160 & 0.15446 & 0.16$\pm$0.02 & 0.62$\pm$0.05 & -23.62$\pm$0.12 & -25.54$\pm$0.07 & 42.96$\pm$0.05 & 43.34$\pm$0.03 & 0.18 \\
SDSSJ100350.97+020227.6 & 150.9623 & 2.04100 & 0.12470 & 0.63$\pm$0.02 & 0.90$\pm$0.09 & -24.29$\pm$0.03 & -25.13$\pm$0.08 & 43.23$\pm$0.01 & 43.17$\pm$0.03 & 0.01 \\
SDSSJ100809.02+154951.3 & 152.0375 & 15.8309 & 0.11765 & 0.55$\pm$0.02 & 0.81$\pm$0.10 & -24.60$\pm$0.04 & -25.63$\pm$0.10 & 43.35$\pm$0.01 & 43.37$\pm$0.04 & 0.15 \\
SDSSJ100931.70+343604.7 & 152.3820 & 34.6013 & 0.20863 & 0.45$\pm$0.04 & 0.69$\pm$0.08 & -24.94$\pm$0.08 & -26.03$\pm$0.10 & 43.49$\pm$0.03 & 43.53$\pm$0.04 & 0.08 \\
SDSSJ100955.70+220949.3 & 152.4820 & 22.1636 & 0.14153 & 0.49$\pm$0.03 & 0.66$\pm$0.06 & -24.90$\pm$0.05 & -25.80$\pm$0.08 & 43.48$\pm$0.02 & 43.44$\pm$0.03 & 0.03 \\
SDSSJ101157.62+534857.9 & 152.9900 & 53.8160 & 0.23440 & 0.47$\pm$0.05 & 0.70$\pm$0.07 & -25.62$\pm$0.11 & -26.78$\pm$0.08 & 43.76$\pm$0.04 & 43.83$\pm$0.03 & 0.05 \\
SDSSJ101708.94+122412.0 & 154.2872 & 12.4033 & 0.10762 & 0.61$\pm$0.04 & 0.95$\pm$0.05 & -23.66$\pm$0.06 & -24.60$\pm$0.06 & 42.98$\pm$0.02 & 42.96$\pm$0.02 & 0.05 \\
SDSSJ102017.72+251554.3 & 155.0738 & 25.2650 & 0.13145 & 0.54$\pm$0.04 & 1.06$\pm$0.09 & -23.50$\pm$0.09 & -24.67$\pm$0.08 & 42.91$\pm$0.04 & 42.99$\pm$0.03 & 0.18 \\
SDSSJ102934.88+252635.8 & 157.3953 & 25.4432 & 0.23761 & 0.91$\pm$0.02 & 0.85$\pm$0.08 & -26.11$\pm$0.03 & -26.64$\pm$0.08 & 43.96$\pm$0.01 & 43.78$\pm$0.03 & 0.14 \\
SDSSJ102959.95+482937.9 & 157.4997 & 48.4938 & 0.23235 & 0.78$\pm$0.10 & 0.89$\pm$0.03 & -25.95$\pm$0.10 & -26.91$\pm$0.04 & 43.89$\pm$0.04 & 43.89$\pm$0.01 & 0.02 \\
SDSSJ103753.68+391249.6 & 159.4736 & 39.2137 & 0.10677 & 0.46$\pm$0.03 & 1.07$\pm$0.08 & -23.31$\pm$0.08 & -24.78$\pm$0.07 & 42.84$\pm$0.03 & 43.03$\pm$0.03 & 0.06 \\
SDSSJ104138.79+341253.5 & 160.4116 & 34.2148 & 0.14028 & 0.42$\pm$0.04 & 0.62$\pm$0.12 & -24.30$\pm$0.11 & -25.14$\pm$0.16 & 43.23$\pm$0.04 & 43.18$\pm$0.06 & 0.07 \\
SDSSJ104306.56+271602.1 & 160.7773 & 27.2672 & 0.12812 & 0.90$\pm$0.06 & 1.46$\pm$0.05 & -24.45$\pm$0.06 & -25.42$\pm$0.04 & 43.29$\pm$0.02 & 43.29$\pm$0.02 & 0.27 \\
SDSSJ104609.61+165511.4 & 161.5400 & 16.9198 & 0.20687 & 0.42$\pm$0.04 & 0.54$\pm$0.05 & -25.59$\pm$0.09 & -26.60$\pm$0.09 & 43.75$\pm$0.04 & 43.76$\pm$0.03 & 0.07 \\
SDSSJ105145.47+210132.1 & 162.9394 & 21.0255 & 0.06593 & 0.35$\pm$0.03 & 0.60$\pm$0.07 & -22.24$\pm$0.09 & -23.24$\pm$0.11 & 42.41$\pm$0.04 & 42.42$\pm$0.04 & 0.10 \\
SDSSJ105344.12+552405.7 & 163.4338 & 55.4015 & 0.15174 & 0.27$\pm$0.03 & 0.51$\pm$0.04 & -23.84$\pm$0.14 & -25.14$\pm$0.09 & 43.05$\pm$0.06 & 43.18$\pm$0.03 & 0.07 \\
SDSSJ105801.52+544437.0 & 164.5063 & 54.7436 & 0.13062 & 0.30$\pm$0.03 & 0.77$\pm$0.04 & -23.43$\pm$0.10 & -24.98$\pm$0.05 & 42.89$\pm$0.04 & 43.11$\pm$0.02 & 0.06 \\
SDSSJ110501.98+594103.5 & 166.2582 & 59.6843 & 0.03369 & 0.94$\pm$0.02 & 1.26$\pm$0.02 & -24.22$\pm$0.02 & -24.96$\pm$0.01 & 43.20$\pm$0.01 & 43.11$\pm$0.01 & 0.08 \\
SDSSJ110958.34+370809.6 & 167.4930 & 37.1360 & 0.02602 & 0.44$\pm$0.02 & 0.93$\pm$0.03 & -22.63$\pm$0.05 & -23.69$\pm$0.03 & 42.57$\pm$0.02 & 42.60$\pm$0.01 & 0.14 \\
SDSSJ111122.44+592334.3 & 167.8435 & 59.3928 & 0.16973 & 0.47$\pm$0.02 & 0.71$\pm$0.07 & -24.48$\pm$0.05 & -25.34$\pm$0.09 & 43.31$\pm$0.02 & 43.26$\pm$0.03 & 0.06 \\
SDSSJ111431.83+405613.8 & 168.6326 & 40.9371 & 0.15247 & 0.50$\pm$0.03 & 0.57$\pm$0.02 & -25.20$\pm$0.07 & -26.11$\pm$0.03 & 43.60$\pm$0.03 & 43.57$\pm$0.01 & 0.07 \\
SDSSJ111536.57+054449.7 & 168.9023 & 5.74713 & 0.08995 & 1.08$\pm$0.12 & 1.85$\pm$0.28 & -24.39$\pm$0.08 & -25.58$\pm$0.06 & 43.27$\pm$0.03 & 43.35$\pm$0.03 & 0.33 \\
SDSSJ112018.31+193345.8 & 170.0762 & 19.5627 & 0.12780 & 0.76$\pm$0.05 & 0.94$\pm$0.07 & -25.22$\pm$0.05 & -26.03$\pm$0.06 & 43.60$\pm$0.02 & 43.54$\pm$0.02 & 0.16 \\
SDSSJ112238.84+143348.4 & 170.6618 & 14.5634 & 0.19421 & 0.51$\pm$0.02 & 0.52$\pm$0.02 & -25.76$\pm$0.04 & -26.53$\pm$0.05 & 43.82$\pm$0.02 & 43.73$\pm$0.02 & 0.05 \\
SDSSJ112446.21+045525.4 & 171.1925 & 4.92372 & 0.07398 & 0.36$\pm$0.02 & 0.83$\pm$0.04 & -23.37$\pm$0.06 & -24.89$\pm$0.04 & 42.86$\pm$0.02 & 43.08$\pm$0.02 & 0.09 \\
SDSSJ112916.12+513123.5 & 172.3171 & 51.5231 & 0.03286 & 0.21$\pm$0.02 & 0.74$\pm$0.02 & -22.24$\pm$0.09 & -24.06$\pm$0.02 & 42.41$\pm$0.04 & 42.75$\pm$0.01 & 0.04 \\
SDSSJ113355.93+670107.0 & 173.4830 & 67.0186 & 0.03968 & 0.50$\pm$0.04 & 0.71$\pm$0.08 & -23.37$\pm$0.09 & -24.29$\pm$0.09 & 42.86$\pm$0.04 & 42.84$\pm$0.04 & 0.02 \\
SDSSJ113901.27+613408.5 & 174.7552 & 61.5690 & 0.13461 & 0.30$\pm$0.01 & 0.65$\pm$0.05 & -23.68$\pm$0.06 & -25.17$\pm$0.06 & 42.99$\pm$0.02 & 43.19$\pm$0.03 & 0.08 \\
SDSSJ114922.02+544151.4 & 177.3417 & 54.6976 & 0.06190 & 0.77$\pm$0.01 & 1.14$\pm$0.10 & -23.53$\pm$0.02 & -24.38$\pm$0.06 & 42.93$\pm$0.01 & 42.88$\pm$0.02 & 0.17 \\
SDSSJ115205.33+485049.9 & 178.0222 & 48.8471 & 0.15102 & 0.85$\pm$0.07 & 1.06$\pm$0.06 & -25.42$\pm$0.06 & -26.33$\pm$0.04 & 43.68$\pm$0.02 & 43.65$\pm$0.02 & 0.08 \\
SDSSJ115326.76+403719.1 & 178.3615 & 40.6219 & 0.14510 & 0.62$\pm$0.04 & 0.96$\pm$0.04 & -24.51$\pm$0.07 & -25.56$\pm$0.03 & 43.32$\pm$0.03 & 43.35$\pm$0.01 & 0.20 \\
SDSSJ120057.93+064823.1 & 180.2413 & 6.80641 & 0.03599 & 0.45$\pm$0.04 & 0.80$\pm$0.05 & -24.10$\pm$0.08 & -25.47$\pm$0.05 & 43.15$\pm$0.03 & 43.31$\pm$0.02 & 0.05 \\
SDSSJ120145.97+352522.5 & 180.4415 & 35.4229 & 0.19031 & 0.64$\pm$0.03 & 0.95$\pm$0.03 & -25.52$\pm$0.05 & -26.64$\pm$0.03 & 43.72$\pm$0.02 & 43.78$\pm$0.01 & 0.04 \\
SDSSJ120338.31+585911.8 & 180.9096 & 58.9866 & 0.04692 & 0.54$\pm$0.04 & 1.03$\pm$0.06 & -21.37$\pm$0.08 & -22.59$\pm$0.06 & 42.06$\pm$0.03 & 42.16$\pm$0.02 & 0.09 \\
SDSSJ120842.69+330523.0 & 182.1778 & 33.0897 & 0.28028 & 0.38$\pm$0.08 & 0.54$\pm$0.07 & -25.09$\pm$0.21 & -26.17$\pm$0.18 & 43.55$\pm$0.08 & 43.59$\pm$0.07 & 0.18 \\
SDSSJ120942.22+320258.8 & 182.4259 & 32.0496 & 0.05898 & 0.70$\pm$0.02 & 1.01$\pm$0.02 & -24.34$\pm$0.03 & -25.22$\pm$0.02 & 43.25$\pm$0.01 & 43.21$\pm$0.01 & 0.13 \\
SDSSJ121130.30+404743.2 & 182.8762 & 40.7953 & 0.34779 & 0.75$\pm$0.03 & 0.88$\pm$0.11 & -26.45$\pm$0.04 & -27.42$\pm$0.10 & 44.10$\pm$0.02 & 44.09$\pm$0.04 & 0.17 \\
SDSSJ121457.41+101418.1 & 183.7392 & 10.2383 & 0.14583 & 0.91$\pm$0.03 & 1.40$\pm$0.21 & -24.77$\pm$0.03 & -25.79$\pm$0.10 & 43.42$\pm$0.01 & 43.44$\pm$0.04 & 0.24 \\
SDSSJ121825.51+295154.8 & 184.6062 & 29.8652 & 0.13559 & 0.85$\pm$0.04 & 1.39$\pm$0.08 & -24.73$\pm$0.05 & -25.95$\pm$0.05 & 43.41$\pm$0.02 & 43.50$\pm$0.02 & 0.02 \\
SDSSJ121907.89+051645.6 & 184.7828 & 5.27933 & 0.08251 & 1.12$\pm$0.04 & 1.64$\pm$0.07 & -24.03$\pm$0.03 & -25.05$\pm$0.03 & 43.13$\pm$0.01 & 43.14$\pm$0.01 & 0.04 \\
SDSSJ122823.86+361729.0 & 187.0994 & 36.2913 & 0.13369 & 0.86$\pm$0.02 & 1.28$\pm$0.10 & -24.58$\pm$0.03 & -25.50$\pm$0.05 & 43.35$\pm$0.01 & 43.32$\pm$0.02 & 0.09 \\
SDSSJ123852.87+081512.0 & 189.7202 & 8.25333 & 0.11378 & 0.68$\pm$0.03 & 1.04$\pm$0.02 & -24.40$\pm$0.03 & -25.48$\pm$0.03 & 43.28$\pm$0.01 & 43.31$\pm$0.01 & 0.15 \\
SDSSJ124255.36+253727.9 & 190.7306 & 25.6244 & 0.08789 & 0.58$\pm$0.03 & 1.15$\pm$0.09 & -23.00$\pm$0.05 & -24.12$\pm$0.07 & 42.72$\pm$0.02 & 42.77$\pm$0.03 & 0.05 \\
SDSSJ124521.42-014735.4 & 191.3392 & -1.7931 & 0.21543 & 0.37$\pm$0.05 & 0.78$\pm$0.08 & -24.56$\pm$0.17 & -26.06$\pm$0.10 & 43.34$\pm$0.07 & 43.55$\pm$0.04 & 0.05 \\
SDSSJ130355.93+220338.7 & 195.9830 & 22.0607 & 0.09601 & 0.38$\pm$0.04 & 0.52$\pm$0.07 & -23.80$\pm$0.10 & -24.52$\pm$0.12 & 43.03$\pm$0.04 & 42.93$\pm$0.05 & 0.13 \\
SDSSJ130532.91+395337.9 & 196.3871 & 39.8938 & 0.07249 & 0.67$\pm$0.02 & 1.08$\pm$0.04 & -23.78$\pm$0.03 & -24.67$\pm$0.03 & 43.03$\pm$0.01 & 42.99$\pm$0.01 & 0.05 \\
SDSSJ130815.57+042909.6 & 197.0648 & 4.48600 & 0.04832 & 0.35$\pm$0.03 & 0.71$\pm$0.05 & -22.81$\pm$0.08 & -23.76$\pm$0.06 & 42.64$\pm$0.03 & 42.63$\pm$0.02 & 0.01 \\
SDSSJ131022.77+251809.2 & 197.5948 & 25.3025 & 0.16039 & 0.55$\pm$0.04 & 0.64$\pm$0.08 & -24.59$\pm$0.08 & -25.57$\pm$0.11 & 43.35$\pm$0.03 & 43.35$\pm$0.04 & 0.03 \\
SDSSJ131509.34+072737.6 & 198.7889 & 7.46044 & 0.09182 & 0.66$\pm$0.02 & 0.95$\pm$0.04 & -24.77$\pm$0.03 & -25.56$\pm$0.03 & 43.42$\pm$0.01 & 43.35$\pm$0.01 & 0.05 \\
SDSSJ132259.94+330121.9 & 200.7497 & 33.0227 & 0.12690 & 0.35$\pm$0.02 & 0.65$\pm$0.03 & -24.20$\pm$0.06 & -25.35$\pm$0.05 & 43.19$\pm$0.02 & 43.26$\pm$0.02 & 0.08 \\
SDSSJ132848.45+275227.8 & 202.2018 & 27.8743 & 0.09114 & 0.60$\pm$0.05 & 0.81$\pm$0.07 & -24.22$\pm$0.06 & -25.16$\pm$0.07 & 43.20$\pm$0.03 & 43.19$\pm$0.03 & 0.04 \\
SDSSJ132902.05+234108.4 & 202.2585 & 23.6856 & 0.07171 & 0.55$\pm$0.03 & 1.32$\pm$0.04 & -23.08$\pm$0.06 & -24.60$\pm$0.03 & 42.75$\pm$0.02 & 42.96$\pm$0.01 & 0.13 \\
SDSSJ133212.62+203637.9 & 203.0525 & 20.6105 & 0.11249 & 1.16$\pm$0.01 & 1.58$\pm$0.03 & -25.48$\pm$0.02 & -26.48$\pm$0.02 & 43.71$\pm$0.01 & 43.71$\pm$0.01 & 0.22 \\
SDSSJ133731.36+003528.8 & 204.3806 & 0.59133 & 0.29881 & 0.72$\pm$0.09 & 0.74$\pm$0.05 & -27.36$\pm$0.09 & -28.23$\pm$0.05 & 44.46$\pm$0.04 & 44.42$\pm$0.02 & 0.12 \\
SDSSJ134032.49+184218.6 & 205.1353 & 18.7051 & 0.09018 & 0.37$\pm$0.06 & 0.65$\pm$0.07 & -22.76$\pm$0.14 & -23.81$\pm$0.10 & 42.62$\pm$0.06 & 42.64$\pm$0.04 & 0.08 \\
SDSSJ134105.98-004902.4 & 205.2749 & -0.8173 & 0.17538 & 0.61$\pm$0.05 & 0.66$\pm$0.08 & -25.43$\pm$0.08 & -26.25$\pm$0.10 & 43.69$\pm$0.03 & 43.62$\pm$0.04 & 0.09 \\
SDSSJ134123.20+151650.4 & 205.3466 & 15.2806 & 0.12553 & 0.39$\pm$0.03 & 0.72$\pm$0.04 & -23.87$\pm$0.10 & -25.16$\pm$0.05 & 43.06$\pm$0.04 & 43.19$\pm$0.02 & 0.12 \\
SDSSJ134849.38+155902.0 & 207.2057 & 15.9838 & 0.18237 & 0.83$\pm$0.05 & 1.11$\pm$0.05 & -25.83$\pm$0.07 & -26.85$\pm$0.06 & 43.85$\pm$0.03 & 43.86$\pm$0.02 & 0.11 \\
SDSSJ135241.36+000925.8 & 208.1723 & 0.15716 & 0.16596 & 0.37$\pm$0.04 & 0.60$\pm$0.04 & -24.25$\pm$0.12 & -25.40$\pm$0.07 & 43.22$\pm$0.05 & 43.28$\pm$0.03 & 0.20 \\
SDSSJ140221.26+392212.3 & 210.5885 & 39.3700 & 0.06375 & 1.65$\pm$0.01 & 2.15$\pm$0.04 & -24.97$\pm$0.01 & -25.73$\pm$0.01 & 43.50$\pm$0.00 & 43.42$\pm$0.00 & 0.22 \\
SDSSJ140648.43+062834.8 & 211.7017 & 6.47633 & 0.08499 & 0.35$\pm$0.01 & 0.70$\pm$0.03 & -24.10$\pm$0.04 & -25.28$\pm$0.04 & 43.16$\pm$0.02 & 43.23$\pm$0.01 & 0.13 \\
SDSSJ140950.27+105740.2 & 212.4594 & 10.9611 & 0.05972 & 0.19$\pm$0.02 & 0.54$\pm$0.05 & -23.06$\pm$0.14 & -24.65$\pm$0.08 & 42.74$\pm$0.06 & 42.98$\pm$0.03 & 0.15 \\
SDSSJ141235.89+411458.5 & 213.1495 & 41.2495 & 0.10250 & 0.34$\pm$0.02 & 0.54$\pm$0.03 & -23.73$\pm$0.06 & -24.48$\pm$0.07 & 43.00$\pm$0.02 & 42.91$\pm$0.03 & 0.08 \\
SDSSJ142254.11+060953.4 & 215.7254 & 6.16483 & 0.05636 & 0.77$\pm$0.02 & 1.23$\pm$0.02 & -24.85$\pm$0.03 & -25.67$\pm$0.01 & 43.45$\pm$0.01 & 43.39$\pm$0.00 & 0.19 \\
SDSSJ142420.78+624916.5 & 216.0865 & 62.8212 & 0.10913 & 0.41$\pm$0.04 & 0.59$\pm$0.02 & -24.27$\pm$0.09 & -25.06$\pm$0.03 & 43.22$\pm$0.03 & 43.15$\pm$0.01 & 0.05 \\
SDSSJ142808.89-023124.8 & 217.0370 & -2.5235 & 0.05207 & 0.37$\pm$0.07 & 0.50$\pm$0.13 & -21.67$\pm$0.18 & -22.68$\pm$0.30 & 42.18$\pm$0.07 & 42.19$\pm$0.12 & 0.03 \\
SDSSJ143016.05+230344.4 & 217.5668 & 23.0623 & 0.08105 & 0.56$\pm$0.01 & 0.74$\pm$0.05 & -24.94$\pm$0.03 & -25.69$\pm$0.06 & 43.49$\pm$0.01 & 43.40$\pm$0.02 & 0.02 \\
SDSSJ144024.32+175852.7 & 220.1013 & 17.9813 & 0.11574 & 0.43$\pm$0.04 & 0.54$\pm$0.07 & -22.73$\pm$0.15 & -23.84$\pm$0.13 & 42.61$\pm$0.06 & 42.66$\pm$0.05 & 0.03 \\
SDSSJ144227.57+555846.3 & 220.6148 & 55.9795 & 0.07689 & 1.39$\pm$0.02 & 1.79$\pm$0.03 & -26.07$\pm$0.01 & -26.86$\pm$0.01 & 43.94$\pm$0.00 & 43.86$\pm$0.00 & 0.04 \\
SDSSJ144758.41+402335.8 & 221.9933 & 40.3932 & 0.13025 & 0.89$\pm$0.02 & 1.22$\pm$0.04 & -25.40$\pm$0.02 & -26.20$\pm$0.02 & 43.67$\pm$0.01 & 43.60$\pm$0.01 & 0.05 \\
SDSSJ144829.01+113732.1 & 222.1208 & 11.6255 & 0.06657 & 0.58$\pm$0.03 & 1.15$\pm$0.02 & -23.14$\pm$0.05 & -24.35$\pm$0.02 & 42.77$\pm$0.02 & 42.86$\pm$0.01 & 0.23 \\
SDSSJ150440.39+010735.0 & 226.1682 & 1.12638 & 0.12826 & 0.61$\pm$0.03 & 0.61$\pm$0.03 & -26.39$\pm$0.04 & -27.24$\pm$0.04 & 44.07$\pm$0.02 & 44.02$\pm$0.02 & 0.11 \\
SDSSJ150844.22+260249.1 & 227.1842 & 26.0469 & 0.08255 & 0.28$\pm$0.03 & 0.73$\pm$0.06 & -22.47$\pm$0.13 & -24.12$\pm$0.07 & 42.50$\pm$0.05 & 42.77$\pm$0.03 & 0.11 \\
SDSSJ151117.94+221428.2 & 227.8247 & 22.2411 & 0.12048 & 0.37$\pm$0.04 & 0.64$\pm$0.05 & -24.11$\pm$0.10 & -25.36$\pm$0.07 & 43.16$\pm$0.04 & 43.27$\pm$0.03 & 0.08 \\
SDSSJ151257.18+280937.5 & 228.2382 & 28.1604 & 0.11552 & 0.28$\pm$0.03 & 0.67$\pm$0.04 & -23.19$\pm$0.12 & -24.61$\pm$0.06 & 42.79$\pm$0.05 & 42.97$\pm$0.02 & 0.01 \\
SDSSJ151345.76+311125.0 & 228.4406 & 31.1902 & 0.07181 & 0.81$\pm$0.01 & 1.16$\pm$0.03 & -24.21$\pm$0.02 & -25.01$\pm$0.02 & 43.20$\pm$0.01 & 43.13$\pm$0.01 & 0.01 \\
SDSSJ152438.13+531458.7 & 231.1588 & 53.2496 & 0.08513 & 0.67$\pm$0.05 & 0.85$\pm$0.05 & -23.21$\pm$0.06 & -23.97$\pm$0.05 & 42.80$\pm$0.02 & 42.71$\pm$0.02 & 0.10 \\
SDSSJ153151.41+372445.9 & 232.9642 & 37.4127 & 0.02990 & 1.43$\pm$0.04 & 1.84$\pm$0.10 & -21.37$\pm$0.03 & -22.24$\pm$0.03 & 42.06$\pm$0.01 & 42.02$\pm$0.01 & 0.99 \\
SDSSJ153310.02+272920.2 & 233.2917 & 27.4889 & 0.07193 & 0.53$\pm$0.07 & 0.69$\pm$0.09 & -24.52$\pm$0.13 & -25.53$\pm$0.10 & 43.32$\pm$0.05 & 43.33$\pm$0.04 & 0.03 \\
SDSSJ153711.29+581420.2 & 234.2970 & 58.2389 & 0.09356 & 1.28$\pm$0.08 & 1.47$\pm$0.11 & -25.18$\pm$0.04 & -26.04$\pm$0.04 & 43.59$\pm$0.01 & 43.54$\pm$0.02 & 0.06 \\
SDSSJ154029.29+005437.2 & 235.1220 & 0.91033 & 0.01172 & 0.37$\pm$0.06 & 0.62$\pm$0.11 & -17.76$\pm$0.16 & -18.79$\pm$0.17 & 40.62$\pm$0.06 & 40.64$\pm$0.07 & 0.63 \\
SDSSJ154158.63+071836.4 & 235.4942 & 7.31011 & 0.16305 & 0.42$\pm$0.05 & 0.79$\pm$0.11 & -23.92$\pm$0.11 & -25.08$\pm$0.12 & 43.08$\pm$0.04 & 43.16$\pm$0.05 & 0.06 \\
SDSSJ154843.06+220812.6 & 237.1794 & 22.1368 & 0.03127 & 2.12$\pm$0.02 & 2.90$\pm$0.04 & -24.00$\pm$0.01 & -24.91$\pm$0.01 & 43.12$\pm$0.00 & 43.09$\pm$0.00 & 0.01 \\
SDSSJ154955.19+332752.0 & 237.4799 & 33.4644 & 0.08565 & 1.44$\pm$0.04 & 2.09$\pm$0.05 & -24.29$\pm$0.02 & -25.20$\pm$0.02 & 43.23$\pm$0.01 & 43.20$\pm$0.01 & 0.03 \\
SDSSJ155437.26+525526.4 & 238.6552 & 52.9240 & 0.06644 & 0.71$\pm$0.01 & 1.32$\pm$0.01 & -23.62$\pm$0.01 & -24.76$\pm$0.01 & 42.96$\pm$0.00 & 43.03$\pm$0.00 & 0.11 \\
SDSSJ155438.39+163637.6 & 238.6599 & 16.6104 & 0.00798 & 0.60$\pm$0.05 & 1.03$\pm$0.12 & -17.63$\pm$0.07 & -18.47$\pm$0.08 & 40.56$\pm$0.03 & 40.51$\pm$0.03 & 0.83 \\
SDSSJ155440.25+362952.0 & 238.6677 & 36.4977 & 0.23683 & 0.76$\pm$0.04 & 1.01$\pm$0.16 & -25.91$\pm$0.04 & -26.80$\pm$0.11 & 43.88$\pm$0.02 & 43.84$\pm$0.04 & 0.11 \\
SDSSJ155539.95+212005.7 & 238.9164 & 21.3349 & 0.07094 & 0.51$\pm$0.02 & 1.05$\pm$0.04 & -23.39$\pm$0.05 & -24.79$\pm$0.03 & 42.87$\pm$0.02 & 43.04$\pm$0.01 & 0.08 \\
SDSSJ155640.32+451338.4 & 239.1680 & 45.2273 & 0.18083 & 0.64$\pm$0.07 & 0.86$\pm$0.08 & -24.88$\pm$0.09 & -25.95$\pm$0.07 & 43.47$\pm$0.04 & 43.50$\pm$0.03 & 0.04 \\
SDSSJ155743.52+272753.0 & 239.4313 & 27.4647 & 0.03156 & 0.28$\pm$0.01 & 0.79$\pm$0.01 & -22.62$\pm$0.05 & -24.30$\pm$0.02 & 42.56$\pm$0.02 & 42.84$\pm$0.01 & 0.03 \\
SDSSJ160052.26+461242.9 & 240.2177 & 46.2119 & 0.19742 & 0.32$\pm$0.02 & 0.62$\pm$0.04 & -24.72$\pm$0.07 & -25.93$\pm$0.06 & 43.40$\pm$0.03 & 43.49$\pm$0.03 & 0.05 \\
SDSSJ161258.17+141617.5 & 243.2423 & 14.2715 & 0.07200 & 0.29$\pm$0.02 & 0.57$\pm$0.03 & -22.10$\pm$0.08 & -23.58$\pm$0.06 & 42.35$\pm$0.03 & 42.56$\pm$0.03 & 0.09 \\
SDSSJ162034.99+240726.5 & 245.1457 & 24.1240 & 0.06551 & 1.31$\pm$0.04 & 1.64$\pm$0.05 & -24.17$\pm$0.02 & -24.80$\pm$0.02 & 43.18$\pm$0.01 & 43.04$\pm$0.01 & 0.14 \\
SDSSJ162810.03+481047.7 & 247.0417 & 48.1799 & 0.12454 & 0.25$\pm$0.03 & 0.58$\pm$0.05 & -22.93$\pm$0.12 & -24.34$\pm$0.09 & 42.69$\pm$0.05 & 42.86$\pm$0.03 & 0.12 \\
SDSSJ163246.84+441618.5 & 248.1951 & 44.2718 & 0.05789 & 0.49$\pm$0.01 & 0.91$\pm$0.02 & -23.06$\pm$0.03 & -23.99$\pm$0.02 & 42.74$\pm$0.01 & 42.72$\pm$0.01 & 0.01 \\
SDSSJ164754.38+384342.0 & 251.9765 & 38.7283 & 0.08547 & 1.14$\pm$0.02 & 1.68$\pm$0.06 & -23.99$\pm$0.02 & -24.91$\pm$0.02 & 43.11$\pm$0.01 & 43.09$\pm$0.01 & 0.05 \\
SDSSJ165726.81+234528.1 & 254.3617 & 23.7578 & 0.05914 & 2.96$\pm$0.03 & 3.59$\pm$0.05 & -25.52$\pm$0.01 & -26.69$\pm$0.01 & 43.72$\pm$0.00 & 43.80$\pm$0.00 & 0.05 \\
SDSSJ165922.65+204947.4 & 254.8443 & 20.8298 & 0.04513 & 0.17$\pm$0.02 & 0.60$\pm$0.02 & -22.78$\pm$0.11 & -24.44$\pm$0.04 & 42.63$\pm$0.04 & 42.90$\pm$0.01 & 0.05 \\
SDSSJ211529.89-001107.0 & 318.8745 & -0.1852 & 0.23285 & 0.55$\pm$0.06 & 0.77$\pm$0.07 & -25.07$\pm$0.11 & -25.96$\pm$0.09 & 43.54$\pm$0.04 & 43.51$\pm$0.03 & 0.06 \\
SDSSJ214142.90-085702.3 & 325.4287 & -8.9506 & 0.08729 & 0.45$\pm$0.04 & 0.76$\pm$0.05 & -23.29$\pm$0.09 & -24.38$\pm$0.06 & 42.83$\pm$0.04 & 42.88$\pm$0.02 & 0.12 \\
SDSSJ214603.88+104128.6 & 326.5161 & 10.6912 & 0.16358 & 0.60$\pm$0.05 & 0.82$\pm$0.08 & -24.61$\pm$0.07 & -25.46$\pm$0.08 & 43.36$\pm$0.03 & 43.31$\pm$0.03 & 0.11 \\
SDSSJ215055.73-010654.1 & 327.7322 & -1.1150 & 0.08791 & 1.87$\pm$0.12 & 1.90$\pm$0.11 & -24.29$\pm$0.05 & -25.00$\pm$0.03 & 43.23$\pm$0.02 & 43.12$\pm$0.01 & 0.03 \\
SDSSJ215648.45+004110.6 & 329.2018 & 0.68627 & 0.05389 & 0.20$\pm$0.02 & 0.51$\pm$0.02 & -22.14$\pm$0.12 & -23.64$\pm$0.05 & 42.37$\pm$0.05 & 42.58$\pm$0.02 & 0.11 \\
SDSSJ220349.23+112433.0 & 330.9551 & 11.4091 & 0.18627 & 0.95$\pm$0.02 & 1.52$\pm$0.09 & -25.58$\pm$0.03 & -26.63$\pm$0.04 & 43.75$\pm$0.01 & 43.78$\pm$0.02 & 0.08 \\
SDSSJ221541.60-010721.0 & 333.9233 & -1.1225 & 0.04775 & 0.27$\pm$0.03 & 0.65$\pm$0.05 & -22.59$\pm$0.10 & -23.82$\pm$0.08 & 42.55$\pm$0.04 & 42.65$\pm$0.03 & 0.26 \\
SDSSJ231055.38+222008.5 & 347.7307 & 22.3356 & 0.07829 & 0.25$\pm$0.02 & 0.50$\pm$0.05 & -22.97$\pm$0.06 & -24.10$\pm$0.09 & 42.70$\pm$0.03 & 42.76$\pm$0.03 & 0.02 \\
SDSSJ231222.78+133538.8 & 348.0949 & 13.5941 & 0.16553 & 0.36$\pm$0.05 & 0.60$\pm$0.05 & -24.09$\pm$0.14 & -25.17$\pm$0.09 & 43.15$\pm$0.06 & 43.19$\pm$0.04 & 0.02 \\
SDSSJ232452.26+154251.0 & 351.2177 & 15.7141 & 0.15109 & 0.75$\pm$0.02 & 0.88$\pm$0.06 & -25.15$\pm$0.03 & -25.97$\pm$0.08 & 43.58$\pm$0.01 & 43.51$\pm$0.03 & 0.04 
\enddata
\tablecomments{
\scriptsize
(1): SDSS name.
(2)-(4): RA, DEC and redshift given by SDSS.
(5)-(6): The amplitudes of variability in W1 and W2 bands.
(7)-(8): The peak absolute magnitude in W1 and W2.
(9)-(10): The peak monochromatic luminosity of W1 and W2.
(11): The offset distance between the maximum outburst epoch and quiescent state.}
\end{deluxetable*}
%\end{longrotatetable}

\clearpage

%\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{ccccccccc}
\tablecaption{The fitted dust parameters}  
\label{tb_dust} 
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{$T_{\rm bb}$}  & \colhead{log$L_{\rm bb}$} & \colhead{log$M_{\rm bb}$}  & \colhead{log$R_{\rm bb}$}  & \colhead{$T_{\rm d}$}  &  \colhead{log$L_{\rm d}$}  & \colhead{log$M_{\rm d}$} & \colhead{log$R_{\rm d}$} \\
 & K & \lum\ & \msun\ & pc & K & \lum\ & \msun\ & pc   
}
\colnumbers
\startdata
SDSSJ0000+1438 &    901$\pm$40 & 43.41$\pm$0.09 & -2.01$\pm$0.12 & -1.12$\pm$0.09 &      794$\pm$31 & 43.37$\pm$0.09 & -1.07$\pm$0.11 & -0.65$\pm$0.12 \\
SDSSJ0027+0713 &    995$\pm$50 & 43.24$\pm$0.10 & -2.35$\pm$0.14 & -1.29$\pm$0.10 &      865$\pm$37 & 43.20$\pm$0.10 & -1.39$\pm$0.13 & -0.81$\pm$0.14 \\
SDSSJ0045-0047 &    996$\pm$129 & 42.45$\pm$0.25 & -3.14$\pm$0.34 & -1.69$\pm$0.24 &      857$\pm$93 & 42.42$\pm$0.25 & -2.20$\pm$0.31 & -1.22$\pm$0.33 \\
SDSSJ0103+1401 &    961$\pm$22 & 43.79$\pm$0.04 & -1.74$\pm$0.06 & -0.98$\pm$0.04 &      829$\pm$16 & 43.76$\pm$0.04 & -0.81$\pm$0.05 & -0.52$\pm$0.06 \\
SDSSJ0120-0829 &    998$\pm$27 & 43.29$\pm$0.05 & -2.31$\pm$0.07 & -1.27$\pm$0.05 &      855$\pm$20 & 43.25$\pm$0.04 & -1.37$\pm$0.06 & -0.80$\pm$0.07 \\
SDSSJ0121+1405 &    727$\pm$29 & 43.25$\pm$0.11 & -1.80$\pm$0.13 & -1.01$\pm$0.10 &      657$\pm$24 & 43.20$\pm$0.11 & -0.90$\pm$0.13 & -0.56$\pm$0.14 \\
SDSSJ0158-0052 &    999$\pm$93 & 43.50$\pm$0.18 & -2.10$\pm$0.25 & -1.16$\pm$0.17 &      862$\pm$68 & 43.46$\pm$0.18 & -1.15$\pm$0.23 & -0.68$\pm$0.24 \\
SDSSJ0205+0004 &    936$\pm$60 & 43.60$\pm$0.14 & -1.88$\pm$0.18 & -1.06$\pm$0.13 &      815$\pm$45 & 43.57$\pm$0.14 & -0.94$\pm$0.17 & -0.59$\pm$0.18 \\
SDSSJ0745+2655 &    879$\pm$48 & 43.65$\pm$0.11 & -1.72$\pm$0.14 & -0.98$\pm$0.10 &      775$\pm$36 & 43.61$\pm$0.10 & -0.78$\pm$0.13 & -0.51$\pm$0.14 \\
SDSSJ0757+1908 &    954$\pm$48 & 43.19$\pm$0.11 & -2.33$\pm$0.14 & -1.28$\pm$0.10 &      832$\pm$35 & 43.16$\pm$0.11 & -1.37$\pm$0.13 & -0.80$\pm$0.14 \\
SDSSJ0811+4054 &   1072$\pm$39 & 43.60$\pm$0.06 & -2.13$\pm$0.09 & -1.18$\pm$0.06 &      912$\pm$27 & 43.56$\pm$0.06 & -1.17$\pm$0.08 & -0.70$\pm$0.09 \\
SDSSJ0814+2611 &    689$\pm$12 & 43.21$\pm$0.04 & -1.75$\pm$0.05 & -0.99$\pm$0.04 &      623$\pm$10 & 43.15$\pm$0.04 & -0.86$\pm$0.05 & -0.55$\pm$0.05 \\
SDSSJ0814+5337 &    945$\pm$40 & 43.36$\pm$0.10 & -2.14$\pm$0.12 & -1.18$\pm$0.09 &      828$\pm$30 & 43.33$\pm$0.09 & -1.18$\pm$0.11 & -0.70$\pm$0.12 \\
SDSSJ0835+4935 &    864$\pm$47 & 43.12$\pm$0.09 & -2.22$\pm$0.13 & -1.23$\pm$0.10 &      757$\pm$35 & 43.08$\pm$0.09 & -1.30$\pm$0.12 & -0.77$\pm$0.13 \\
SDSSJ0837+4143 &    880$\pm$47 & 43.34$\pm$0.12 & -2.04$\pm$0.16 & -1.13$\pm$0.11 &      775$\pm$36 & 43.31$\pm$0.12 & -1.10$\pm$0.15 & -0.66$\pm$0.16 \\
SDSSJ0841+0526 &   1041$\pm$39 & 43.65$\pm$0.07 & -2.02$\pm$0.10 & -1.13$\pm$0.07 &      901$\pm$29 & 43.61$\pm$0.07 & -1.04$\pm$0.09 & -0.64$\pm$0.10 \\
SDSSJ0842+2357 &   1192$\pm$50 & 42.86$\pm$0.06 & -3.05$\pm$0.10 & -1.64$\pm$0.07 &      994$\pm$33 & 42.82$\pm$0.06 & -2.08$\pm$0.08 & -1.15$\pm$0.09 \\
SDSSJ0847+5142 &    729$\pm$33 & 43.04$\pm$0.10 & -2.01$\pm$0.13 & -1.12$\pm$0.09 &      657$\pm$26 & 42.99$\pm$0.10 & -1.11$\pm$0.12 & -0.67$\pm$0.13 \\
SDSSJ0854+1113 &   1146$\pm$38 & 43.95$\pm$0.06 & -1.88$\pm$0.08 & -1.06$\pm$0.06 &      979$\pm$27 & 43.92$\pm$0.05 & -0.87$\pm$0.07 & -0.55$\pm$0.08 \\
SDSSJ0858+4121 &    560$\pm$22 & 42.69$\pm$0.13 & -1.91$\pm$0.15 & -1.07$\pm$0.10 &      516$\pm$19 & 42.62$\pm$0.13 & -1.06$\pm$0.14 & -0.65$\pm$0.14 \\
SDSSJ0859+0922 &   1010$\pm$61 & 43.90$\pm$0.13 & -1.72$\pm$0.16 & -0.97$\pm$0.12 &      878$\pm$45 & 43.86$\pm$0.12 & -0.74$\pm$0.15 & -0.48$\pm$0.16 \\
SDSSJ0909+1920 &    729$\pm$40 & 43.34$\pm$0.14 & -1.71$\pm$0.17 & -0.97$\pm$0.12 &      657$\pm$32 & 43.29$\pm$0.14 & -0.82$\pm$0.17 & -0.53$\pm$0.17 \\
SDSSJ0915+4814 &   1177$\pm$57 & 43.35$\pm$0.08 & -2.53$\pm$0.12 & -1.38$\pm$0.09 &      990$\pm$39 & 43.31$\pm$0.08 & -1.54$\pm$0.11 & -0.88$\pm$0.12 \\
SDSSJ0931+6626 &   1012$\pm$34 & 42.77$\pm$0.07 & -2.85$\pm$0.09 & -1.54$\pm$0.06 &      872$\pm$24 & 42.73$\pm$0.06 & -1.90$\pm$0.08 & -1.06$\pm$0.09 \\
SDSSJ0936+0615 &   2541$\pm$476 & 41.37$\pm$0.17 & -5.86$\pm$0.37 & -3.04$\pm$0.26 &     1657$\pm$179 & 41.16$\pm$0.13 & -4.81$\pm$0.23 & -2.51$\pm$0.34 \\
SDSSJ0943+5958 &    725$\pm$16 & 42.51$\pm$0.06 & -2.54$\pm$0.07 & -1.38$\pm$0.05 &      652$\pm$12 & 42.46$\pm$0.06 & -1.64$\pm$0.07 & -0.93$\pm$0.07 \\
SDSSJ0944+3105 &    955$\pm$41 & 42.85$\pm$0.08 & -2.67$\pm$0.11 & -1.45$\pm$0.08 &      824$\pm$30 & 42.82$\pm$0.07 & -1.74$\pm$0.10 & -0.99$\pm$0.11 \\
SDSSJ0957+0207 &   1037$\pm$66 & 43.26$\pm$0.12 & -2.40$\pm$0.17 & -1.31$\pm$0.12 &      895$\pm$48 & 43.23$\pm$0.12 & -1.42$\pm$0.15 & -0.82$\pm$0.17 \\
SDSSJ1001+1829 &    896$\pm$77 & 42.91$\pm$0.19 & -2.50$\pm$0.24 & -1.36$\pm$0.17 &      788$\pm$58 & 42.87$\pm$0.19 & -1.56$\pm$0.23 & -0.89$\pm$0.24 \\
SDSSJ1002+4424 &    619$\pm$13 & 43.61$\pm$0.08 & -1.15$\pm$0.09 & -0.69$\pm$0.06 &      569$\pm$11 & 43.55$\pm$0.08 & -0.31$\pm$0.08 & -0.27$\pm$0.09 \\
SDSSJ1003+0202 &   1159$\pm$97 & 43.36$\pm$0.15 & -2.50$\pm$0.21 & -1.36$\pm$0.15 &      981$\pm$67 & 43.32$\pm$0.15 & -1.50$\pm$0.19 & -0.86$\pm$0.21 \\
SDSSJ1008+1549 &    985$\pm$73 & 43.52$\pm$0.16 & -2.06$\pm$0.20 & -1.14$\pm$0.14 &      856$\pm$54 & 43.48$\pm$0.15 & -1.10$\pm$0.19 & -0.66$\pm$0.20 \\
SDSSJ1009+3436 &   1018$\pm$62 & 43.67$\pm$0.13 & -1.96$\pm$0.17 & -1.10$\pm$0.12 &      891$\pm$46 & 43.63$\pm$0.13 & -0.97$\pm$0.16 & -0.61$\pm$0.17 \\
SDSSJ1009+2209 &   1115$\pm$63 & 43.61$\pm$0.11 & -2.18$\pm$0.14 & -1.21$\pm$0.10 &      953$\pm$44 & 43.57$\pm$0.10 & -1.19$\pm$0.13 & -0.72$\pm$0.14 \\
SDSSJ1011+5348 &    992$\pm$59 & 43.97$\pm$0.13 & -1.62$\pm$0.16 & -0.92$\pm$0.12 &      873$\pm$45 & 43.93$\pm$0.12 & -0.63$\pm$0.15 & -0.43$\pm$0.16 \\
SDSSJ1017+1224 &   1041$\pm$55 & 43.12$\pm$0.10 & -2.55$\pm$0.14 & -1.39$\pm$0.10 &      895$\pm$40 & 43.08$\pm$0.10 & -1.58$\pm$0.12 & -0.90$\pm$0.14 \\
SDSSJ1020+2515 &    901$\pm$56 & 43.12$\pm$0.14 & -2.30$\pm$0.18 & -1.26$\pm$0.13 &      794$\pm$43 & 43.08$\pm$0.14 & -1.35$\pm$0.17 & -0.78$\pm$0.18 \\
SDSSJ1029+2526 &   1772$\pm$192 & 44.14$\pm$0.15 & -2.46$\pm$0.24 & -1.34$\pm$0.17 &     1398$\pm$112 & 44.07$\pm$0.13 & -1.30$\pm$0.19 & -0.76$\pm$0.23 \\
SDSSJ1029+4829 &   1140$\pm$96 & 44.04$\pm$0.13 & -1.79$\pm$0.20 & -1.01$\pm$0.14 &      983$\pm$70 & 44.00$\pm$0.13 & -0.75$\pm$0.18 & -0.49$\pm$0.19 \\
SDSSJ1037+3912 &    738$\pm$34 & 43.19$\pm$0.13 & -1.88$\pm$0.15 & -1.05$\pm$0.11 &      664$\pm$27 & 43.14$\pm$0.13 & -0.98$\pm$0.14 & -0.60$\pm$0.15 \\
SDSSJ1041+3412 &   1169$\pm$136 & 43.36$\pm$0.21 & -2.51$\pm$0.29 & -1.37$\pm$0.21 &      991$\pm$95 & 43.32$\pm$0.20 & -1.51$\pm$0.26 & -0.87$\pm$0.29 \\
SDSSJ1043+2716 &   1035$\pm$63 & 43.44$\pm$0.11 & -2.22$\pm$0.15 & -1.23$\pm$0.11 &      894$\pm$46 & 43.40$\pm$0.10 & -1.25$\pm$0.14 & -0.75$\pm$0.15 \\
SDSSJ1046+1655 &   1074$\pm$54 & 43.91$\pm$0.10 & -1.82$\pm$0.13 & -1.02$\pm$0.09 &      932$\pm$40 & 43.87$\pm$0.09 & -0.81$\pm$0.12 & -0.51$\pm$0.13 \\
SDSSJ1051+2101 &    957$\pm$58 & 42.57$\pm$0.12 & -2.96$\pm$0.16 & -1.60$\pm$0.11 &      829$\pm$42 & 42.53$\pm$0.12 & -2.02$\pm$0.15 & -1.13$\pm$0.16 \\
SDSSJ1053+5524 &    849$\pm$28 & 43.32$\pm$0.08 & -2.00$\pm$0.10 & -1.11$\pm$0.07 &      755$\pm$22 & 43.27$\pm$0.08 & -1.07$\pm$0.09 & -0.65$\pm$0.10 \\
SDSSJ1058+5444 &    724$\pm$16 & 43.29$\pm$0.06 & -1.75$\pm$0.07 & -0.99$\pm$0.05 &      654$\pm$13 & 43.24$\pm$0.06 & -0.86$\pm$0.07 & -0.55$\pm$0.07 \\
SDSSJ1105+5941 &   1156$\pm$32 & 43.33$\pm$0.04 & -2.53$\pm$0.07 & -1.38$\pm$0.05 &      964$\pm$22 & 43.28$\pm$0.04 & -1.58$\pm$0.06 & -0.90$\pm$0.07 \\
SDSSJ1109+3708 &    881$\pm$25 & 42.74$\pm$0.06 & -2.64$\pm$0.08 & -1.44$\pm$0.05 &      768$\pm$19 & 42.70$\pm$0.06 & -1.72$\pm$0.07 & -0.98$\pm$0.07 \\
SDSSJ1111+5923 &   1174$\pm$71 & 43.43$\pm$0.11 & -2.45$\pm$0.15 & -1.34$\pm$0.11 &      999$\pm$50 & 43.40$\pm$0.11 & -1.43$\pm$0.14 & -0.83$\pm$0.15 \\
SDSSJ1114+4056 &   1114$\pm$36 & 43.73$\pm$0.05 & -2.06$\pm$0.08 & -1.14$\pm$0.05 &      954$\pm$25 & 43.69$\pm$0.05 & -1.06$\pm$0.07 & -0.64$\pm$0.07 \\
SDSSJ1115+0544 &    858$\pm$167 & 43.49$\pm$0.45 & -1.85$\pm$0.56 & -1.04$\pm$0.40 &      757$\pm$128 & 43.45$\pm$0.44 & -0.92$\pm$0.53 & -0.57$\pm$0.56 \\
SDSSJ1120+1933 &   1188$\pm$87 & 43.73$\pm$0.12 & -2.17$\pm$0.18 & -1.20$\pm$0.13 &     1002$\pm$60 & 43.69$\pm$0.12 & -1.17$\pm$0.16 & -0.70$\pm$0.18 \\
SDSSJ1122+1433 &   1302$\pm$39 & 43.94$\pm$0.05 & -2.12$\pm$0.07 & -1.17$\pm$0.05 &     1091$\pm$26 & 43.90$\pm$0.05 & -1.06$\pm$0.06 & -0.64$\pm$0.07 \\
SDSSJ1124+0455 &    697$\pm$17 & 43.25$\pm$0.07 & -1.73$\pm$0.08 & -0.98$\pm$0.06 &      629$\pm$13 & 43.20$\pm$0.07 & -0.83$\pm$0.08 & -0.53$\pm$0.08 \\
SDSSJ1129+5131 &    580$\pm$6 & 42.99$\pm$0.03 & -1.67$\pm$0.04 & -0.95$\pm$0.03 &      530$\pm$5 & 42.93$\pm$0.03 & -0.78$\pm$0.04 & -0.50$\pm$0.04 \\
SDSSJ1133+6701 &    994$\pm$74 & 43.00$\pm$0.14 & -2.59$\pm$0.19 & -1.41$\pm$0.13 &      853$\pm$53 & 42.96$\pm$0.13 & -1.66$\pm$0.17 & -0.94$\pm$0.18 \\
SDSSJ1139+6134 &    747$\pm$20 & 43.35$\pm$0.08 & -1.74$\pm$0.09 & -0.99$\pm$0.06 &      673$\pm$16 & 43.30$\pm$0.07 & -0.84$\pm$0.09 & -0.54$\pm$0.09 \\
SDSSJ1149+5441 &   1078$\pm$92 & 43.05$\pm$0.16 & -2.68$\pm$0.22 & -1.45$\pm$0.15 &      915$\pm$64 & 43.02$\pm$0.15 & -1.72$\pm$0.20 & -0.97$\pm$0.21 \\
SDSSJ1152+4850 &   1115$\pm$80 & 43.82$\pm$0.12 & -1.97$\pm$0.17 & -1.10$\pm$0.12 &      954$\pm$57 & 43.78$\pm$0.12 & -0.97$\pm$0.16 & -0.60$\pm$0.17 \\
SDSSJ1153+4037 &    990$\pm$41 & 43.49$\pm$0.08 & -2.10$\pm$0.11 & -1.16$\pm$0.08 &      862$\pm$30 & 43.45$\pm$0.08 & -1.13$\pm$0.10 & -0.67$\pm$0.11 \\
SDSSJ1200+0648 &    730$\pm$28 & 43.46$\pm$0.09 & -1.60$\pm$0.12 & -0.91$\pm$0.08 &      653$\pm$22 & 43.41$\pm$0.09 & -0.70$\pm$0.11 & -0.46$\pm$0.11 \\
SDSSJ1201+3525 &    985$\pm$27 & 43.91$\pm$0.06 & -1.66$\pm$0.07 & -0.95$\pm$0.05 &      863$\pm$21 & 43.88$\pm$0.05 & -0.68$\pm$0.07 & -0.46$\pm$0.07 \\
SDSSJ1203+5859 &    807$\pm$38 & 42.29$\pm$0.10 & -2.94$\pm$0.13 & -1.58$\pm$0.09 &      714$\pm$29 & 42.25$\pm$0.10 & -2.02$\pm$0.13 & -1.12$\pm$0.13 \\
SDSSJ1208+3305 &   1087$\pm$80 & 43.73$\pm$0.14 & -2.02$\pm$0.19 & -1.12$\pm$0.14 &      949$\pm$60 & 43.69$\pm$0.14 & -0.98$\pm$0.18 & -0.60$\pm$0.19 \\
SDSSJ1209+3202 &   1050$\pm$27 & 43.38$\pm$0.04 & -2.31$\pm$0.06 & -1.27$\pm$0.04 &      895$\pm$19 & 43.34$\pm$0.04 & -1.36$\pm$0.06 & -0.79$\pm$0.06 \\
SDSSJ1211+4047 &   1243$\pm$113 & 44.24$\pm$0.18 & -1.74$\pm$0.24 & -0.98$\pm$0.17 &     1072$\pm$82 & 44.21$\pm$0.18 & -0.63$\pm$0.22 & -0.43$\pm$0.24 \\
SDSSJ1214+1014 &   1016$\pm$161 & 43.58$\pm$0.33 & -2.05$\pm$0.43 & -1.14$\pm$0.31 &      882$\pm$119 & 43.55$\pm$0.33 & -1.07$\pm$0.40 & -0.65$\pm$0.43 \\
SDSSJ1218+2951 &    877$\pm$48 & 43.64$\pm$0.13 & -1.73$\pm$0.16 & -0.98$\pm$0.11 &      776$\pm$37 & 43.60$\pm$0.12 & -0.79$\pm$0.15 & -0.51$\pm$0.16 \\
SDSSJ1219+0516 &    964$\pm$60 & 43.29$\pm$0.12 & -2.25$\pm$0.16 & -1.24$\pm$0.12 &      836$\pm$44 & 43.25$\pm$0.12 & -1.31$\pm$0.15 & -0.77$\pm$0.16 \\
SDSSJ1228+3617 &   1089$\pm$92 & 43.48$\pm$0.16 & -2.27$\pm$0.22 & -1.25$\pm$0.16 &      934$\pm$66 & 43.45$\pm$0.16 & -1.28$\pm$0.20 & -0.76$\pm$0.22 \\
SDSSJ1238+0815 &    949$\pm$22 & 43.45$\pm$0.04 & -2.06$\pm$0.06 & -1.14$\pm$0.04 &      829$\pm$16 & 43.41$\pm$0.04 & -1.11$\pm$0.06 & -0.66$\pm$0.06 \\
SDSSJ1242+2537 &    898$\pm$60 & 42.91$\pm$0.15 & -2.51$\pm$0.19 & -1.37$\pm$0.13 &      787$\pm$45 & 42.87$\pm$0.15 & -1.57$\pm$0.18 & -0.90$\pm$0.18 \\
SDSSJ1245-0147 &    797$\pm$40 & 43.71$\pm$0.14 & -1.50$\pm$0.16 & -0.86$\pm$0.11 &      719$\pm$32 & 43.66$\pm$0.13 & -0.58$\pm$0.16 & -0.40$\pm$0.16 \\
SDSSJ1303+2203 &   1259$\pm$101 & 43.16$\pm$0.13 & -2.84$\pm$0.19 & -1.54$\pm$0.13 &     1045$\pm$67 & 43.12$\pm$0.12 & -1.85$\pm$0.16 & -1.04$\pm$0.18 \\
SDSSJ1305+3953 &   1060$\pm$41 & 43.16$\pm$0.07 & -2.54$\pm$0.10 & -1.39$\pm$0.07 &      905$\pm$29 & 43.12$\pm$0.07 & -1.59$\pm$0.09 & -0.91$\pm$0.10 \\
SDSSJ1308+0429 &    982$\pm$45 & 42.78$\pm$0.09 & -2.79$\pm$0.12 & -1.51$\pm$0.08 &      845$\pm$33 & 42.74$\pm$0.09 & -1.85$\pm$0.11 & -1.04$\pm$0.11 \\
SDSSJ1310+2518 &   1053$\pm$72 & 43.50$\pm$0.14 & -2.19$\pm$0.18 & -1.21$\pm$0.13 &      911$\pm$52 & 43.46$\pm$0.13 & -1.20$\pm$0.17 & -0.72$\pm$0.18 \\
SDSSJ1315+0727 &   1167$\pm$50 & 43.55$\pm$0.07 & -2.32$\pm$0.10 & -1.28$\pm$0.07 &      982$\pm$34 & 43.51$\pm$0.07 & -1.34$\pm$0.09 & -0.79$\pm$0.10 \\
SDSSJ1322+3301 &    911$\pm$23 & 43.40$\pm$0.06 & -2.04$\pm$0.07 & -1.14$\pm$0.05 &      801$\pm$17 & 43.36$\pm$0.05 & -1.10$\pm$0.07 & -0.67$\pm$0.07 \\
SDSSJ1328+2752 &   1028$\pm$72 & 43.34$\pm$0.13 & -2.31$\pm$0.18 & -1.27$\pm$0.13 &      884$\pm$52 & 43.31$\pm$0.13 & -1.35$\pm$0.16 & -0.79$\pm$0.18 \\
SDSSJ1329+2341 &    694$\pm$19 & 43.13$\pm$0.07 & -1.83$\pm$0.09 & -1.03$\pm$0.06 &      626$\pm$15 & 43.08$\pm$0.07 & -0.94$\pm$0.09 & -0.58$\pm$0.09 \\
SDSSJ1332+2036 &   1001$\pm$26 & 43.86$\pm$0.05 & -1.74$\pm$0.07 & -0.99$\pm$0.05 &      867$\pm$19 & 43.82$\pm$0.05 & -0.78$\pm$0.07 & -0.51$\pm$0.07 \\
SDSSJ1337+0035 &   1288$\pm$108 & 44.59$\pm$0.13 & -1.45$\pm$0.20 & -0.84$\pm$0.14 &     1098$\pm$76 & 44.55$\pm$0.12 & -0.35$\pm$0.17 & -0.29$\pm$0.19 \\
SDSSJ1340+1842 &    945$\pm$59 & 42.79$\pm$0.12 & -2.72$\pm$0.16 & -1.47$\pm$0.12 &      823$\pm$44 & 42.75$\pm$0.12 & -1.77$\pm$0.15 & -1.00$\pm$0.16 \\
SDSSJ1341-0049 &   1226$\pm$105 & 43.81$\pm$0.14 & -2.14$\pm$0.21 & -1.19$\pm$0.15 &     1036$\pm$73 & 43.77$\pm$0.14 & -1.11$\pm$0.18 & -0.68$\pm$0.20 \\
SDSSJ1341+1516 &    831$\pm$25 & 43.33$\pm$0.07 & -1.95$\pm$0.09 & -1.09$\pm$0.06 &      739$\pm$20 & 43.28$\pm$0.07 & -1.03$\pm$0.08 & -0.63$\pm$0.09 \\
SDSSJ1348+1559 &   1043$\pm$52 & 44.01$\pm$0.10 & -1.67$\pm$0.13 & -0.95$\pm$0.09 &      906$\pm$39 & 43.97$\pm$0.09 & -0.67$\pm$0.12 & -0.45$\pm$0.13 \\
SDSSJ1352+0009 &    944$\pm$37 & 43.42$\pm$0.08 & -2.08$\pm$0.11 & -1.16$\pm$0.08 &      830$\pm$28 & 43.38$\pm$0.08 & -1.12$\pm$0.10 & -0.68$\pm$0.11 \\
SDSSJ1402+3922 &   1177$\pm$45 & 43.63$\pm$0.06 & -2.26$\pm$0.09 & -1.24$\pm$0.07 &      984$\pm$30 & 43.59$\pm$0.06 & -1.29$\pm$0.08 & -0.76$\pm$0.09 \\
SDSSJ1406+0628 &    861$\pm$17 & 43.37$\pm$0.04 & -1.97$\pm$0.06 & -1.10$\pm$0.04 &      759$\pm$13 & 43.33$\pm$0.04 & -1.04$\pm$0.05 & -0.64$\pm$0.06 \\
SDSSJ1409+1057 &    662$\pm$17 & 43.17$\pm$0.07 & -1.72$\pm$0.09 & -0.97$\pm$0.06 &      600$\pm$14 & 43.11$\pm$0.07 & -0.83$\pm$0.08 & -0.53$\pm$0.09 \\
SDSSJ1412+4114 &   1227$\pm$46 & 43.13$\pm$0.06 & -2.83$\pm$0.09 & -1.53$\pm$0.06 &     1025$\pm$30 & 43.09$\pm$0.06 & -1.83$\pm$0.08 & -1.03$\pm$0.09 \\
SDSSJ1422+0609 &   1105$\pm$22 & 43.58$\pm$0.03 & -2.20$\pm$0.05 & -1.21$\pm$0.03 &      933$\pm$15 & 43.54$\pm$0.03 & -1.24$\pm$0.04 & -0.73$\pm$0.04 \\
SDSSJ1424+6249 &   1188$\pm$50 & 43.35$\pm$0.06 & -2.56$\pm$0.10 & -1.39$\pm$0.07 &      999$\pm$34 & 43.31$\pm$0.06 & -1.56$\pm$0.08 & -0.89$\pm$0.09 \\
SDSSJ1428-0231 &    940$\pm$101 & 42.34$\pm$0.22 & -3.16$\pm$0.29 & -1.69$\pm$0.20 &      815$\pm$75 & 42.30$\pm$0.21 & -2.22$\pm$0.26 & -1.22$\pm$0.28 \\
SDSSJ1430+2303 &   1204$\pm$63 & 43.62$\pm$0.09 & -2.31$\pm$0.13 & -1.27$\pm$0.09 &     1005$\pm$42 & 43.57$\pm$0.08 & -1.33$\pm$0.11 & -0.78$\pm$0.12 \\
SDSSJ1440+1758 &    927$\pm$55 & 42.80$\pm$0.13 & -2.67$\pm$0.16 & -1.45$\pm$0.12 &      812$\pm$41 & 42.76$\pm$0.12 & -1.73$\pm$0.15 & -0.98$\pm$0.16 \\
SDSSJ1442+5558 &   1158$\pm$35 & 44.06$\pm$0.05 & -1.79$\pm$0.07 & -1.01$\pm$0.05 &      973$\pm$23 & 44.03$\pm$0.05 & -0.82$\pm$0.06 & -0.52$\pm$0.07 \\
SDSSJ1447+4023 &   1202$\pm$46 & 43.80$\pm$0.07 & -2.12$\pm$0.09 & -1.18$\pm$0.07 &     1012$\pm$32 & 43.76$\pm$0.06 & -1.12$\pm$0.08 & -0.68$\pm$0.09 \\
SDSSJ1448+1137 &    828$\pm$19 & 43.00$\pm$0.05 & -2.28$\pm$0.06 & -1.25$\pm$0.05 &      732$\pm$15 & 42.96$\pm$0.05 & -1.36$\pm$0.06 & -0.79$\pm$0.07 \\
SDSSJ1504+0107 &   1140$\pm$37 & 44.20$\pm$0.05 & -1.63$\pm$0.08 & -0.93$\pm$0.06 &      969$\pm$26 & 44.16$\pm$0.05 & -0.64$\pm$0.07 & -0.44$\pm$0.08 \\
SDSSJ1508+2602 &    657$\pm$22 & 42.97$\pm$0.10 & -1.90$\pm$0.12 & -1.07$\pm$0.08 &      597$\pm$18 & 42.91$\pm$0.10 & -1.02$\pm$0.11 & -0.63$\pm$0.11 \\
SDSSJ1511+2214 &    848$\pm$33 & 43.40$\pm$0.09 & -1.91$\pm$0.11 & -1.07$\pm$0.08 &      752$\pm$26 & 43.36$\pm$0.09 & -0.98$\pm$0.11 & -0.61$\pm$0.11 \\
SDSSJ1512+2809 &    761$\pm$19 & 43.12$\pm$0.06 & -2.00$\pm$0.08 & -1.12$\pm$0.05 &      683$\pm$15 & 43.07$\pm$0.06 & -1.10$\pm$0.07 & -0.67$\pm$0.07 \\
SDSSJ1513+3111 &   1147$\pm$31 & 43.32$\pm$0.05 & -2.52$\pm$0.07 & -1.37$\pm$0.05 &      964$\pm$21 & 43.28$\pm$0.05 & -1.55$\pm$0.06 & -0.89$\pm$0.07 \\
SDSSJ1524+5314 &   1202$\pm$84 & 42.92$\pm$0.11 & -3.00$\pm$0.16 & -1.61$\pm$0.11 &     1005$\pm$57 & 42.88$\pm$0.10 & -2.02$\pm$0.14 & -1.12$\pm$0.15 \\
SDSSJ1531+3724 &   1026$\pm$93 & 42.19$\pm$0.17 & -3.46$\pm$0.23 & -1.84$\pm$0.16 &      874$\pm$66 & 42.15$\pm$0.16 & -2.52$\pm$0.21 & -1.37$\pm$0.22 \\
SDSSJ1533+2729 &    959$\pm$84 & 43.48$\pm$0.17 & -2.05$\pm$0.23 & -1.14$\pm$0.16 &      831$\pm$62 & 43.44$\pm$0.16 & -1.11$\pm$0.21 & -0.67$\pm$0.22 \\
SDSSJ1537+5814 &   1102$\pm$128 & 43.71$\pm$0.20 & -2.06$\pm$0.28 & -1.14$\pm$0.20 &      937$\pm$90 & 43.68$\pm$0.19 & -1.08$\pm$0.25 & -0.65$\pm$0.27 \\
SDSSJ1540+0054 &    894$\pm$82 & 40.78$\pm$0.18 & -4.63$\pm$0.24 & -2.43$\pm$0.17 &      776$\pm$60 & 40.74$\pm$0.18 & -3.71$\pm$0.23 & -1.97$\pm$0.24 \\
SDSSJ1541+0718 &    933$\pm$77 & 43.29$\pm$0.19 & -2.19$\pm$0.23 & -1.21$\pm$0.17 &      821$\pm$59 & 43.25$\pm$0.18 & -1.23$\pm$0.22 & -0.73$\pm$0.23 \\
SDSSJ1548+2208 &    998$\pm$32 & 43.25$\pm$0.06 & -2.35$\pm$0.08 & -1.29$\pm$0.06 &      854$\pm$23 & 43.21$\pm$0.06 & -1.42$\pm$0.07 & -0.82$\pm$0.08 \\
SDSSJ1549+3327 &   1053$\pm$54 & 43.37$\pm$0.09 & -2.33$\pm$0.13 & -1.28$\pm$0.09 &      901$\pm$39 & 43.33$\pm$0.09 & -1.36$\pm$0.12 & -0.79$\pm$0.13 \\
SDSSJ1554+5255 &    868$\pm$6 & 43.16$\pm$0.02 & -2.19$\pm$0.02 & -1.21$\pm$0.01 &      763$\pm$4 & 43.12$\pm$0.01 & -1.27$\pm$0.02 & -0.75$\pm$0.02 \\
SDSSJ1554+1636 &   1026$\pm$116 & 40.69$\pm$0.20 & -4.95$\pm$0.28 & -2.59$\pm$0.20 &      871$\pm$81 & 40.65$\pm$0.20 & -4.03$\pm$0.25 & -2.13$\pm$0.27 \\
SDSSJ1554+3629 &   1207$\pm$169 & 44.01$\pm$0.27 & -1.92$\pm$0.36 & -1.07$\pm$0.26 &     1032$\pm$120 & 43.97$\pm$0.26 & -0.86$\pm$0.33 & -0.54$\pm$0.36 \\
SDSSJ1555+2120 &    741$\pm$17 & 43.19$\pm$0.06 & -1.89$\pm$0.07 & -1.06$\pm$0.05 &      664$\pm$14 & 43.14$\pm$0.06 & -0.99$\pm$0.07 & -0.61$\pm$0.07 \\
SDSSJ1556+4513 &   1009$\pm$76 & 43.64$\pm$0.15 & -1.98$\pm$0.20 & -1.10$\pm$0.14 &      881$\pm$56 & 43.60$\pm$0.14 & -0.99$\pm$0.18 & -0.61$\pm$0.19 \\
SDSSJ1557+2727 &    617$\pm$5 & 43.05$\pm$0.03 & -1.72$\pm$0.03 & -0.97$\pm$0.02 &      561$\pm$4 & 42.99$\pm$0.02 & -0.83$\pm$0.03 & -0.53$\pm$0.03 \\
SDSSJ1600+4612 &    929$\pm$27 & 43.63$\pm$0.07 & -1.85$\pm$0.09 & -1.04$\pm$0.06 &      821$\pm$21 & 43.59$\pm$0.07 & -0.88$\pm$0.08 & -0.55$\pm$0.09 \\
SDSSJ1612+1416 &    708$\pm$13 & 42.72$\pm$0.05 & -2.28$\pm$0.06 & -1.26$\pm$0.04 &      638$\pm$11 & 42.67$\pm$0.05 & -1.39$\pm$0.06 & -0.81$\pm$0.06 \\
SDSSJ1620+2407 &   1349$\pm$99 & 43.32$\pm$0.10 & -2.80$\pm$0.17 & -1.51$\pm$0.12 &     1096$\pm$62 & 43.27$\pm$0.10 & -1.81$\pm$0.14 & -1.01$\pm$0.16 \\
SDSSJ1628+4810 &    778$\pm$26 & 43.01$\pm$0.09 & -2.16$\pm$0.11 & -1.19$\pm$0.07 &      698$\pm$21 & 42.96$\pm$0.09 & -1.25$\pm$0.10 & -0.74$\pm$0.10 \\
SDSSJ1632+4416 &   1235$\pm$76 & 43.17$\pm$0.10 & -2.80$\pm$0.15 & -1.52$\pm$0.11 &      808$\pm$13 & 42.63$\pm$0.04 & -1.88$\pm$0.05 & -1.06$\pm$0.14 \\
SDSSJ1647+3843 &   1036$\pm$51 & 43.25$\pm$0.10 & -2.42$\pm$0.13 & -1.32$\pm$0.09 &     1027$\pm$51 & 43.12$\pm$0.10 & -1.82$\pm$0.13 & -1.02$\pm$0.13 \\
SDSSJ1657+2345 &    842$\pm$33 & 43.93$\pm$0.09 & -1.37$\pm$0.11 & -0.80$\pm$0.08 &      749$\pm$26 & 43.83$\pm$0.08 & -0.53$\pm$0.10 & -0.38$\pm$0.11 \\
SDSSJ1659+2049 &    633$\pm$8 & 43.10$\pm$0.04 & -1.71$\pm$0.05 & -0.97$\pm$0.03 &      708$\pm$10 & 42.80$\pm$0.04 & -1.46$\pm$0.05 & -0.85$\pm$0.05 \\
SDSSJ2115-0011 &   1206$\pm$94 & 43.67$\pm$0.14 & -2.25$\pm$0.19 & -1.24$\pm$0.14 &     1333$\pm$130 & 43.54$\pm$0.16 & -1.75$\pm$0.23 & -0.99$\pm$0.20 \\
SDSSJ2141-0857 &    912$\pm$41 & 43.01$\pm$0.09 & -2.43$\pm$0.12 & -1.33$\pm$0.09 &      794$\pm$31 & 42.89$\pm$0.09 & -1.56$\pm$0.11 & -0.90$\pm$0.12 \\
SDSSJ2146+1041 &   1818$\pm$466 & 43.38$\pm$0.28 & -3.26$\pm$0.52 & -1.74$\pm$0.37 &      848$\pm$52 & 43.26$\pm$0.15 & -1.28$\pm$0.18 & -0.75$\pm$0.46 \\
SDSSJ2150-0106 &   1255$\pm$205 & 43.35$\pm$0.24 & -2.64$\pm$0.37 & -1.44$\pm$0.26 &     1043$\pm$135 & 43.24$\pm$0.22 & -1.73$\pm$0.32 & -0.99$\pm$0.36 \\
SDSSJ2156+0041 &    692$\pm$12 & 42.74$\pm$0.04 & -2.22$\pm$0.05 & -1.22$\pm$0.04 &      709$\pm$13 & 42.45$\pm$0.05 & -1.80$\pm$0.06 & -1.01$\pm$0.06 \\
SDSSJ2203+1124 &   1024$\pm$70 & 43.92$\pm$0.15 & -1.73$\pm$0.19 & -0.98$\pm$0.13 &      909$\pm$54 & 43.85$\pm$0.15 & -0.79$\pm$0.18 & -0.51$\pm$0.18 \\
SDSSJ2215-0107 &    801$\pm$27 & 42.79$\pm$0.08 & -2.43$\pm$0.10 & -1.33$\pm$0.07 &      789$\pm$24 & 42.69$\pm$0.07 & -1.77$\pm$0.09 & -1.00$\pm$0.10 \\
SDSSJ2310+2220 &    883$\pm$29 & 42.90$\pm$0.07 & -2.49$\pm$0.09 & -1.36$\pm$0.07 &      796$\pm$23 & 42.68$\pm$0.07 & -1.79$\pm$0.09 & -1.01$\pm$0.09 \\
SDSSJ2312+1335 &    985$\pm$49 & 43.33$\pm$0.10 & -2.24$\pm$0.13 & -1.24$\pm$0.09 &      853$\pm$36 & 43.17$\pm$0.10 & -1.38$\pm$0.12 & -0.81$\pm$0.13 \\
SDSSJ2324+1542 &   1202$\pm$70 & 43.70$\pm$0.10 & -2.22$\pm$0.15 & -1.22$\pm$0.10 &     1168$\pm$78 & 43.54$\pm$0.12 & -1.58$\pm$0.17 & -0.90$\pm$0.15 
\enddata
\tablecomments{
(1): Object name.
(2)-(4): Dust temperature, luminosity and mass fitted with blackbody model
at the epoch of W2 luminosity maximum. The dust mass is in unit of solar mass.
(5): The distance of the dust to the central heating source assuming 
spherically symmetric distribution and covering factor 1.
(6)-(9): similar to (2)-(5) but with the dust absorption coefficient considered.
}
\end{deluxetable*}

\begin{deluxetable*}{llllll}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Optical counterparts}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{Transient} & \colhead{Date} & \colhead{Offset} & \colhead{AT Designation} & \colhead{Classification}}
\colnumbers
\startdata
SDSSJ0045-0047 & PS16dsp       & 2016-08-03 & 0.39     & AT2016ezq  & ... \\  
SDSSJ0158-0052 & PS16dtm       & 2016-08-12 & 0.16     & SN2016ezh  & TDE \\
SDSSJ0841+0526 & ATLAS17nvk    & 2017-11-15 & $<0.5^a$ & AT2017jdg  & ... \\
SDSSJ0854+1113 & GNT           & 2016-09-26 & $<0.5^a$ & ...        & ...\\
SDSSJ0915+4814 & ZTF18aaidlyq  & 2018-11-03 & 0.13     & AT2018ivp  & Turn-on AGN \\
SDSSJ0936+0615 & ASASSN-18xl   & 2018-10-09 & 2.93     & SN2018hfm  & SNe \\
%SDSSJ1008+1504 & PS15mv        & 2015-03-14 & 0.20     & ...        & ... \\
SDSSJ1133+6701 & ZTF18aasuray  & 2018-05-10 & 0.09     & AT2018cdp  & Turn-on AGN \\
%SDSSJ1328+6227 & ZTF18aakdyss  & 2018-04-16 & 0.12     & AT2018bjj  &  ... \\
SDSSJ1332+2036 & CRTS\_OBC     & 2015-03-29 & ...      & ...        & ... \\
%SDSSJ1357+4423 & iPTF17bch     & 2017-02-21 & 0.82     & AT2017bch  & ... \\
%SDSSJ1513+4549 & ATLAS18sjn    & 2018-04-06 & 0.24     & AT2018hym  & ... \\
SDSSJ1531+3724 & ASASSN-17jq   & 2017-07-25 & 1.93     & AT2017fra  & SNe \\
SDSSJ1533+2729 & ATLAS18mtv    & 2017-12-30 & 0.27     & AT2017kav  & ... \\
SDSSJ1540+0054 & ASASSN-16eh   & 2016-04-10 & 1.20     & SN2016blz  & SNe \\
SDSSJ1554+1636 & ASASSN-15bd   & 2015-01-17 & 1.00     & ...        & SNe \\
SDSSJ1554+3629 & iPTF16bco     & 2016-06-01 & 0.44     & ...        & Turn-on AGN \\
SDSSJ1620+2407 & ATLAS17jrp    & 2017-08-03 & 0.00     & AT2017gge  & TDE candidate \\
SDSSJ1647+3843 & GNT           & 2017-06-10 & $<0.5^a$ & ...        & ... 
%SDSSJ2216+0612 & iPTF16fpt     & 2016-09-01 & 0.44     & AT2016fpt  & ... 
\enddata
\tablecomments{
(1): SDSS abbreviated Name of the galaxy.
(2): The transient named by the discovering surveys.
(3): Optical discovery date.
(4): Distance to the galactic center in unit of arcsec.
(5): Designation on the transient name server.
(6): The classified nature of the transients. 
}
\tablenotetext{a}{The precise offset is unknown but should be $<0\arcsec.5$ because of the selection criteria of Gaia nuclear transient (Kostrzewa-Rutkowska et al. 2018)}
\label{optical_match}
\end{deluxetable*}

\clearpage

\startlongtable
\begin{deluxetable*}{crrccccl}
\tablecaption{The properties of host galaxies and black hole}
\label{tb2_host}
\tablewidth{700pt}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{$M_{r}$}  & \colhead{g-r} & \colhead{$\sigma_{\star}$} & \colhead{log$M_{*}$} & \colhead{logSFR} &  \colhead{log\mbh} & \colhead{Type} 
}
\colnumbers
\startdata
SDSSJ0000+1438 & -21.54 & 0.89 & 192. & 11.11 & -0.13 & $8.23$ & Seyfert \\
SDSSJ0027+0713 & -21.48 & 0.96 & 154. & 11.05 & 0.89 & $7.68$ & Seyfert \\
SDSSJ0045-0047 & -19.48 & 0.41 & 44.9 & 9.604 & -0.10 & $6.00$ & StarForming \\
SDSSJ0103+1401 & -21.39 & 0.71 & 94.2 & 10.73 & 0.94 & $6.47$ & StarForming \\
SDSSJ0120-0829 & -20.83 & 0.79 & 115. & 10.73 & 0.80 & $6.79$ & Seyfert(b) \\
SDSSJ0121+1405 & -21.49 & 0.77 & 130. & 10.91 & 0.49 & $7.26$ & StarForming \\
SDSSJ0158-0052 & -19.49 & 0.61 & 45.4 & 10.15 & -0.09 & $6.37$ & StarForming(b) \\
SDSSJ0205+0004 & -20.44 & 0.71 & 112. & 10.55 & 0.56 & $6.92$ & StarForming \\
SDSSJ0745+2655 & -21.46 & 0.40 & 123. & 10.18 & 1.60 & $7.22$ & Seyfert(b) \\
SDSSJ0757+1908 & -21.19 & 0.71 & 131. & 10.59 & 0.40 & $7.29$ & Composite \\
SDSSJ0811+4054 & -20.37 & 0.65 & 120. & 10.16 & 1.50 & $6.81$ & Seyfert(b) \\
SDSSJ0814+2611 & -21.02 & 0.92 & 176. & 10.78 & 0.32 & $8.01$ & StarForming \\
SDSSJ0814+5337 & -21.51 & 0.71 & 165. & 10.84 & 0.44 & $7.86$ & StarForming \\
SDSSJ0835+4935 & -21.42 & 0.76 & 128. & 10.77 & -3.34 & $7.23$ & Composite \\
SDSSJ0837+4143 & -21.48 & 0.92 & 167. & 10.92 & 0.47 & $7.88$ & Composite \\
SDSSJ0841+0526 & -22.36 & 0.91 & 145. & 11.32 & 0.69 & $8.28$ & LINER(b) \\
SDSSJ0842+2357 & -20.69 & 0.74 & 61.1 & 10.53 & 0.29 & $5.41$ & StarForming \\
SDSSJ0847+5142 & -21.12 & 0.70 & 134. & 10.67 & 0.46 & $7.35$ & StarForming \\
SDSSJ0854+1113 & -22.82 & 0.95 & 281. & 11.60 & 1.29 & $7.63$ & LINER(b) \\
SDSSJ0858+4121 & -20.19 & 0.91 & 127. & 10.46 & -4.38 & $7.22$ & Composite \\
SDSSJ0859+0922 & -21.94 & 0.60 & 66.1 & 10.88 & 0.79 & $5.60$ & StarForming \\
SDSSJ0909+1920 & -20.65 & 0.79 & 101. & 10.54 & -0.87 & $6.66$ & Composite \\
SDSSJ0915+4814 & -21.64 & 0.99 & 138. & 10.85 & -0.52 & $7.42$ & LINER \\
SDSSJ0931+6626 & -20.82 & 1.06 & 147. & 10.92 & -4.06 & $7.56$ & LINER \\
SDSSJ0936+0615 & -16.10 & 0.51 & 26.4 & 8.175 & -1.67 & $4.57$ & StarForming \\
SDSSJ0943+5958 & -20.07 & 0.88 & 97.4 & 10.44 & -4.41 & $6.55$ & LINER \\
SDSSJ0944+3105 & -22.03 & 0.67 & 147. & 11.10 & -0.09 & $7.58$ & Composite \\
SDSSJ0957+0207 & -21.03 & 0.85 & 123. & 10.73 & 0.23 & $7.14$ & Composite \\
SDSSJ1001+1829 & -20.73 & 0.73 & 94.5 & 10.26 & -0.17 & $6.48$ & StarForming \\
SDSSJ1002+4424 & -22.43 & 0.93 & 223. & 11.39 & -3.48 & $8.58$ & LINER \\
SDSSJ1003+0202 & -21.20 & 0.90 & 115. & 10.75 & 0.06 & $6.96$ & Seyfert \\
SDSSJ1008+1549 & -21.63 & 0.80 & 139. & 11.04 & 0.92 & $7.44$ & Seyfert \\
SDSSJ1009+3436 & -22.20 & 0.74 & 109. & 11.00 & 1.30 & $6.84$ & Composite \\
SDSSJ1009+2209 & -21.88 & 0.91 & 182. & 11.24 & 0.62 & $7.97$ & Seyfert(b) \\
SDSSJ1011+5348 & -22.36 & 1.08 & 246. & 11.38 & 0.20 & $8.82$ & LINER \\
SDSSJ1017+1224 & -20.49 & 0.77 & 120. & 10.57 & -0.04 & $7.07$ & Seyfert \\
SDSSJ1020+2515 & -21.32 & 0.47 & 65.8 & 10.16 & 0.54 & $5.59$ & StarForming \\
SDSSJ1029+2526 & -21.98 & 0.41 & 41.3 & 10.52 & 1.30 & $6.59$ & StarForming(b) \\
SDSSJ1029+4829 & -22.31 & 0.31 & 123. & 10.68 & 1.67 & $7.47$ & Seyfert(b) \\
SDSSJ1037+3912 & -20.58 & 0.72 & 81.6 & 10.50 & 0.31 & $6.12$ & StarForming \\
SDSSJ1041+3412 & -21.54 & 0.72 & 129. & 10.73 & 0.48 & $7.32$ & Composite(b) \\
SDSSJ1043+2716 & -20.89 & 0.79 & 101. & 10.37 & -0.13 & $6.65$ & Composite \\
SDSSJ1046+1655 & -22.44 & 0.92 & 220. & 11.42 & 0.97 & $8.55$ & LINER \\
SDSSJ1051+2101 & -20.12 & 0.86 & 104. & 10.39 & -0.16 & $6.71$ & Seyfert \\
SDSSJ1053+5524 & -21.97 & 0.51 & 51.4 & 10.87 & 1.10 & $4.99$ & StarForming \\
SDSSJ1058+5444 & -21.33 & 0.56 & 90.7 & 10.58 & 0.63 & $6.38$ & StarForming \\
SDSSJ1105+5941 & -21.17 & 0.64 & 122. & 10.80 & 0.66 & $7.03$ & Seyfert(b) \\
SDSSJ1109+3708 & -20.84 & 0.75 & 150. & 10.58 & -4.15 & $7.62$ & LINER \\
SDSSJ1111+5923 & -22.02 & 0.74 & 169. & 10.79 & 0.21 & $7.91$ & Composite \\
SDSSJ1114+4056 & -21.65 & 0.96 & 214. & 11.33 & 0.66 & $8.10$ & Seyfert(b) \\
SDSSJ1115+0544 & -20.70 & 0.98 & 125. & 10.75 & -1.90 & $7.18$ & LINER \\
SDSSJ1120+1933 & -21.62 & 0.61 & 131. & 10.76 & 1.14 & $7.28$ & Composite \\
SDSSJ1122+1433 & -22.19 & 0.86 & 216. & 11.33 & 1.47 & $7.90$ & Seyfert(b) \\
SDSSJ1124+0455 & -21.27 & 0.68 & 94.4 & 10.27 & 0.78 & $6.48$ & Composite \\
SDSSJ1129+5131 & -20.94 & 0.74 & 111. & 10.74 & 0.45 & $6.89$ & Composite \\
SDSSJ1133+6701 & -21.38 & 0.82 & 142. & 10.91 & -0.36 & $7.53$ & LINER(b) \\
SDSSJ1139+6134 & -21.87 & 0.47 & 113. & 10.81 & 1.00 & $6.94$ & StarForming \\
SDSSJ1149+5441 & -20.96 & 0.75 & 101. & 10.30 & 0.23 & $6.65$ & StarForming \\
SDSSJ1152+4850 & -21.51 & 0.71 & 171. & 10.46 & 0.89 & $7.94$ & Composite \\
SDSSJ1153+4037 & -21.45 & 0.49 & 95.5 & 10.27 & 0.89 & $6.51$ & StarForming \\
SDSSJ1200+0648 & -21.53 & 0.89 & 166. & 11.12 & 0.96 & $7.87$ & Seyfert \\
SDSSJ1201+3525 & -22.31 & 0.84 & 182. & 11.23 & 0.56 & $8.09$ & Seyfert \\
SDSSJ1203+5859 & -18.76 & 0.61 & 57.3 & 9.198 & -0.63 & $5.26$ & StarForming \\
SDSSJ1208+3305 & -21.86 & 1.02 & 261. & 11.24 & 1.63 & $8.97$ & Seyfert \\
SDSSJ1209+3202 & -21.21 & 0.82 & 148. & 10.78 & 0.40 & $7.58$ & Seyfert \\
SDSSJ1211+4047 & -22.06 & 1.07 & 175. & 11.21 & 0.45 & $7.99$ & LINER \\
SDSSJ1214+1014 & -21.39 & 0.60 & 44.7 & 10.69 & 0.55 & $7.09$ & Seyfert \\
SDSSJ1218+2951 & -21.55 & 0.57 & 127. & 10.61 & 0.56 & $7.22$ & Composite \\
SDSSJ1219+0516 & -20.24 & 0.77 & 47.2 & 10.30 & -0.06 & $6.70$ & Composite \\
SDSSJ1228+3617 & -21.36 & 0.67 & 81.9 & 10.58 & 0.29 & $6.13$ & StarForming \\
SDSSJ1238+0815 & -21.07 & 0.70 & 150. & 10.36 & 0.67 & $7.62$ & Seyfert \\
SDSSJ1242+2537 & -20.25 & 0.93 & 116. & 10.49 & -4.44 & $6.99$ & Composite \\
SDSSJ1245-0147 & -22.34 & 0.61 & 127. & 10.92 & 0.24 & $7.32$ & LINER \\
SDSSJ1303+2203 & -21.42 & 0.92 & 171. & 10.93 & 0.53 & $7.71$ & Seyfert \\
SDSSJ1305+3953 & -20.72 & 0.93 & 163. & 10.67 & -3.28 & $7.82$ & LINER \\
SDSSJ1308+0429 & -20.86 & 0.95 & 161. & 10.76 & -4.18 & $7.79$ & Seyfert \\
SDSSJ1310+2518 & -21.58 & 0.71 & 149. & 10.63 & 1.19 & $7.61$ & Composite \\
SDSSJ1315+0727 & -21.86 & 0.85 & 154. & 11.00 & 0.46 & $6.53$ & Composite(b) \\
SDSSJ1322+3301 & -21.63 & 0.82 & 123. & 10.96 & 0.93 & $7.13$ & LINER \\
SDSSJ1328+2752 & -21.11 & 0.88 & 174. & 10.76 & 0.34 & $7.98$ & Seyfert \\
SDSSJ1329+2341 & -20.54 & 0.83 & 105. & 10.40 & -0.29 & $6.74$ & Composite \\
SDSSJ1332+2036 & -21.39 & 0.77 & 74.3 & 10.83 & 0.89 & $6.53$ & Composite(b) \\
SDSSJ1337+0035 & -22.58 & 0.73 & 209. & 11.33 & 1.89 & $8.43$ & Composite \\
SDSSJ1340+1842 & -20.46 & 0.91 & 132. & 10.57 & -0.53 & $6.81$ & Seyfert(b) \\
SDSSJ1341-0049 & -21.95 & 0.67 & 176. & 10.77 & 1.21 & $7.70$ & Seyfert(b) \\
SDSSJ1341+1516 & -21.65 & 0.76 & 145. & 10.65 & 0.47 & $7.53$ & Composite \\
SDSSJ1348+1559 & -21.72 & 0.95 & 246. & 11.22 & 1.00 & $8.83$ & LINER \\
SDSSJ1352+0009 & -22.17 & 0.73 & 124. & 10.83 & 0.20 & $7.16$ & LINER \\
SDSSJ1402+3922 & -20.76 & 0.64 & 128. & 10.31 & -0.26 & $6.57$ & Seyfert(b) \\
SDSSJ1406+0628 & -21.42 & 0.74 & 139. & 10.85 & 0.91 & $7.43$ & StarForming \\
SDSSJ1409+1057 & -22.26 & 0.75 & 180. & 10.74 & -0.39 & $8.06$ & LINER \\
SDSSJ1412+4114 & -21.50 & 0.94 & 165. & 11.11 & -3.84 & $7.85$ & Composite \\
SDSSJ1422+0609 & -21.96 & 0.85 & ... & 11.21 & 0.47 & $7.61$ & ... \\
SDSSJ1424+6249 & -21.79 & 0.90 & 182. & 11.08 & 0.16 & $8.09$ & Composite \\
SDSSJ1428-0231 & -18.68 & 0.83 & 98.8 & 9.532 & -0.11 & $6.59$ & Composite(b) \\
SDSSJ1430+2303 & -21.04 & 1.01 & 183. & 11.15 & 0.28 & $7.91$ & Seyfert(b) \\
SDSSJ1440+1758 & -20.65 & 0.79 & 79.1 & 10.43 & -0.27 & $6.04$ & Composite \\
SDSSJ1442+5558 & -21.80 & 0.73 & 174. & 10.60 & 0.74 & $7.98$ & Composite \\
SDSSJ1447+4023 & -21.53 & 0.91 & 163. & 11.24 & -0.36 & $7.82$ & LINER \\
SDSSJ1448+1137 & -21.09 & 0.80 & 101. & 10.57 & 0.09 & $6.97$ & StarForming \\
SDSSJ1504+0107 & -22.15 & 0.86 & 181. & 11.24 & 1.57 & $8.07$ & Seyfert \\
SDSSJ1508+2602 & -20.73 & 0.67 & 69.0 & 10.05 & 0.37 & $5.71$ & Composite \\
SDSSJ1511+2214 & -21.45 & 1.02 & 225. & 11.16 & 0.07 & $8.61$ & Seyfert \\
SDSSJ1512+2809 & -21.39 & 0.93 & 152. & 11.09 & -3.89 & $7.65$ & LINER \\
SDSSJ1513+3111 & -21.22 & 0.69 & 103. & 10.63 & -0.15 & $6.70$ & Composite \\
SDSSJ1524+5314 & -20.08 & 0.60 & 78.0 & 10.38 & 0.11 & $6.01$ & StarForming \\
SDSSJ1531+3724 & -16.99 & 0.43 & 23.9 & 8.375 & -0.91 & $4.77$ & StarForming \\
SDSSJ1533+2729 & -21.37 & 0.95 & 196. & 11.01 & 0.55 & $8.14$ & Seyfert(b) \\
SDSSJ1537+5814 & -20.45 & 0.84 & 86.0 & 10.53 & 0.70 & $7.23$ & Seyfert(b) \\
SDSSJ1540+0054 & -16.66 & 0.40 & 33.4 & 8.231 & -1.80 & $4.63$ & StarForming \\
SDSSJ1541+0718 & -21.34 & 0.65 & 140. & 10.81 & 0.63 & $7.45$ & StarForming \\
SDSSJ1548+2208 & -19.01 & 0.93 & 73.7 & 9.976 & -1.39 & $5.87$ & Composite \\
SDSSJ1549+3327 & -20.12 & 0.58 & 64.8 & 9.796 & -0.05 & $5.56$ & StarForming \\
SDSSJ1554+5255 & -20.92 & 0.72 & 111. & 10.50 & -0.23 & $6.89$ & Composite \\
SDSSJ1554+1636 & -15.98 & 0.42 & 79.8 & 7.946 & -1.50 & $4.34$ & StarForming \\
SDSSJ1554+3629 & -22.04 & 0.81 & 182. & 11.13 & 0.83 & $8.08$ & LINER \\
SDSSJ1555+2120 & -20.10 & 1.27 & 135. & 10.88 & -3.09 & $7.35$ & Composite \\
SDSSJ1556+4513 & -21.04 & 0.75 & 170. & 10.88 & 1.15 & $7.92$ & Seyfert \\
SDSSJ1557+2727 & -20.43 & 0.94 & 111. & 10.36 & 0.60 & $6.89$ & Composite \\
SDSSJ1600+4612 & -22.30 & 0.77 & 161. & 11.16 & -0.67 & $7.80$ & StarForming \\
SDSSJ1612+1416 & -20.53 & 0.87 & 123. & 10.60 & 0.06 & $7.14$ & Composite \\
SDSSJ1620+2407 & -20.76 & 0.70 & 102. & 10.04 & -1.02 & $6.67$ & StarForming \\
SDSSJ1628+4810 & -21.25 & 0.48 & 61.4 & 10.11 & 0.70 & $5.43$ & StarForming \\
SDSSJ1632+4416 & -20.51 & 0.88 & 158. & 10.59 & -4.26 & $7.74$ & LINER \\
SDSSJ1647+3843 & -20.28 & 0.62 & 63.2 & 10.47 & 0.21 & $5.49$ & StarForming \\
SDSSJ1657+2345 & -19.30 & 0.68 & 48.7 & 9.515 & 0.15 & $5.91$ & Seyfert \\
SDSSJ1659+2049 & -21.67 & 0.87 & 148. & 10.80 & -0.02 & $7.58$ & Seyfert \\
SDSSJ2115-0011 & -21.66 & 1.01 & 178. & 11.17 & 1.41 & $7.48$ & Seyfert(b) \\
SDSSJ2141-0857 & -20.50 & 0.79 & 106. & 10.50 & -0.41 & $6.77$ & Seyfert \\
SDSSJ2146+1041 & -21.80 & 0.54 & 121. & 10.55 & 0.80 & $7.09$ & StarForming \\
SDSSJ2150-0106 & -18.97 & 1.00 & 70.3 & 10.05 & -0.64 & $5.76$ & Seyfert \\
SDSSJ2156+0041 & -20.75 & 0.87 & 114. & 10.59 & 0.27 & $6.59$ & Seyfert(b) \\
SDSSJ2203+1124 & -21.71 & 0.98 & 152. & 10.74 & -0.19 & $7.64$ & Composite \\
SDSSJ2215-0107 & -21.40 & 1.01 & 107. & 11.02 & -0.10 & $6.79$ & Composite \\
SDSSJ2310+2220 & -20.65 & 1.09 & 127. & 10.89 & 0.57 & $7.22$ & Seyfert \\
SDSSJ2312+1335 & -21.43 & 0.90 & 172. & 10.91 & 0.77 & $7.95$ & Composite \\
SDSSJ2324+1542 & -21.36 & 0.83 & 140. & 10.94 & 0.42 & $7.83$ & Composite(b) 
\enddata
\tablecomments{
(1): SDSS name.
(2)-(3): SDSS $r$-band absolute magnitude and $g-r$ color after $k$-correction to 0.1 .
(4): Stellar velocity dispersion.
(5): Stellar mass.
(6): Estimated BH mass.
(7): Classification in the BPT-diagram with suffix '(b)' highlighting robust broad \ha\ detection.
(8): The logarithmic star formation rate in unit of $\msun/\rm yr$ (see \S\ref{Jet}).}
\end{deluxetable*}

\begin{deluxetable*}{clrrrrlcl}
\tabletypesize{\small}
\setlength{\tabcolsep}{0.06in}
\tablecaption{Radio properties of FIRST-detected objects}
\tablewidth{0pt}
\tablehead{
Name & Type & $F_{\rm 1.4}$ & log$L_{\rm 1.4}$ & logSFR & $F^{'}_{\rm 1.4}$ & $F^{'}_{\rm 1.4}$/$F_{\rm 1.4}$ & $R$ & Class}
\colnumbers 
\startdata
SDSSJ0120-0829 & Seyfert(b) & 3.68 &    22.00 &   0.80 &   8.00 &   0.46 &     12 & SF \\
SDSSJ0205+0004 & StarForming & 0.75 &    22.02 &   0.56 &   0.76 &   0.98 & ... & SF \\
SDSSJ0745+2655 & Seyfert(b) & 3.09 &    23.01 &   1.60 &   7.97 &   0.39 &      3 & SF \\
SDSSJ0811+4054 & Seyfert(b) & 1.64 &    22.24 &   1.50 &  18.02 &   0.09 &     10 & SF \\
SDSSJ1046+1655 & LINER & 69.72 &    24.91 &   0.97 &   0.32 & 216 &  29226 & Jet \\
SDSSJ1105+5941 & Seyfert(b) & 5.96 &    22.19 &   0.66 &   5.62 &   1.06 &     12 & w.Jet \\
SDSSJ1114+4056 & Seyfert(b) & 1.28 &    22.89 &   0.66 &   0.24 &   5.30 &     26 & w.Jet \\
SDSSJ1129+5131 & Composite & 5.01 &    22.09 &   0.45 &   3.06 &   1.64 & ... & SF \\
SDSSJ1200+0648 & Seyfert & 5.18 &    22.19 &   0.96 &  12.16 &   0.43 &     15 & SF \\
SDSSJ1211+4047 & LINER & 12.34 &    24.66 &   0.45 &   0.02 & 599 &  27722 & Jet \\
SDSSJ1303+2203 & Seyfert & 1.76 &    22.60 &   0.53 &   0.43 &   4.12 &     19 & w.Jet \\
SDSSJ1310+2518 & Composite & 1.83 &    23.09 &   1.19 &   1.09 &   1.69 & ... & SF \\
SDSSJ1328+2752 & Seyfert & 3.09 &    22.80 &   0.34 &   0.27 &  11.46 &     26 & w.Jet \\
SDSSJ1337+0035 & Composite & 127.25 &    25.53 &   1.89 &   2.41 &  53 &  27566 & Jet \\
SDSSJ1348+1559 & LINER & 17.46 &    24.19 &   1.00 &   0.46 &  38 &   3952 & Jet \\
SDSSJ1406+0628 & StarForming & 2.55 &    22.65 &   0.91 &   1.80 &   1.42 & ... & SF \\
SDSSJ1430+2303 & Seyfert(b) & 1.63 &    22.41 &   0.28 &   0.28 &   5.77 &     13 & w.Jet \\
SDSSJ1442+5558 & Composite & 1.03 &    22.16 &   0.74 &   1.31 &   0.78 & ... & SF \\
SDSSJ1504+0107 & Seyfert & 1.31 &    22.74 &   1.57 &   5.72 &   0.23 &     30 & SF \\
SDSSJ1533+2729 & Seyfert(b) & 3.04 &    22.57 &   0.55 &   0.83 &   3.66 &     11 & w.Jet \\
SDSSJ1557+2727 & Composite & 7.72 &    22.24 &   0.60 &   5.34 &   1.44 & ... & SF \\
SDSSJ2156+0041 & Seyfert(b) & 1.19 &    21.91 &   0.27 &   0.65 &   1.84 &      8 & w.Jet 
\enddata
\tablecomments{
(1): Name.
(2): BPT type listed in Table~\ref{tb2_host}.
(3): Radio flux at 1.4~GHz in unit of mJy.
(4): The logarithmic radio luminosity at 1.4~GHz in unit of $\rm W~Hz^{-1}$
after k-correction.
(5): SFR estimated from SDSS+\wise\ SED fitting or W4 flux. 
(6): Radio flux derived from SFR.
(7): The ratio between the observed radio flux and the predicted one from star formation.
(8): The radio-loudness parameter defined as the ratio of the 
monochromatic flux between 6~cm (5~GHz) and AGN continuum at 4400~\AA\ 
($f_{\nu,\rm 6cm}/f_{\nu,\rm 4400\AA}$). 
(9): The main origin of radio emission. 'SF': star formation. 'Jet': undisputed intense 
jet emission. 'w.Jet': jet likely contribute since the observed radio flux is higher than
SFR prediction, but the radio power should be much weaker than 'Jet' as $R$ is not very high
(<30).
}
\label{radio}
\end{deluxetable*}
